Geometric Algorithms for Minimal Enclosing Discs in Strictly Convex Normed Planes

With the geometric background provided by Alonso, Martini, and Spirova on the location of circumcenters of triangles in normed planes, we show the validity of the Elzinga--Hearn algorithm and the Shamos--Hoey algorithm for solving the minimal enclosing disk problem in strictly convex normed planes.

==> (inline-0) <==
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=0.65cm,y=0.65cm]
\draw [shift={(-0.34,-1.11)},scale=2.5] plot[domain=0:pi/2,variable=\t]({-sqrt(cos(\t r))},{sqrt(sin(\t r))})--
plot[domain=0:pi/2,variable=\t]({sqrt(sin(\t r))},{sqrt(cos(\t r))})--
plot[domain=0:pi/2,variable=\t]({sqrt(cos(\t r))},{-sqrt(sin(\t r))})--
plot[domain=0:pi/2,variable=\t]({-sqrt(sin(\t r))},{-sqrt(cos(\t r))})--cycle;

\draw [shift={(-0.34,-1.11)},dashed,scale=2.047] plot[domain=0:pi/2,variable=\t]({-sqrt(cos(\t r))},{sqrt(sin(\t r))})--
plot[domain=0:pi/2,variable=\t]({sqrt(sin(\t r))},{sqrt(cos(\t r))})--
plot[domain=0:pi/2,variable=\t]({sqrt(cos(\t r))},{-sqrt(sin(\t r))})--
plot[domain=0:pi/2,variable=\t]({-sqrt(sin(\t r))},{-sqrt(cos(\t r))})--cycle;

\fill [fill=white,draw=black] (1,-0.05) circle (1.5pt);
\fill [fill=white,draw=black] (-0.68,0.94) circle (1.5pt);
\fill [fill=white,draw=black] (0.13,-1) circle (1.5pt);
\fill [fill=white,draw=black] (-0.73,-0.4) circle (1.5pt);
\fill [fill=white,draw=black] (0.5,0.57) circle (1.5pt);
\fill [fill=white,draw=black] (0.01,-0.32) circle (1.5pt);
\fill [color=black] (-0.34,-1.11) circle (1.5pt);
\end{tikzpicture}
}\qquad
\subfigure{
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,shorten >=1pt,shorten <=1pt,x=0.76cm,y=0.76cm]
\draw [shift={(-0.34,-1.11)},scale=2.047] plot[domain=0:pi/2,variable=\t]({-sqrt(cos(\t r))},{sqrt(sin(\t r))})--
plot[domain=0:pi/2,variable=\t]({sqrt(sin(\t r))},{sqrt(cos(\t r))})--
plot[domain=0:pi/2,variable=\t]({sqrt(cos(\t r))},{-sqrt(sin(\t r))})--
plot[domain=0:pi/2,variable=\t]({-sqrt(sin(\t r))},{-sqrt(cos(\t r))})--cycle;

\draw [shift={(-0.44,-0.5)},dashed,scale=1.444] plot[domain=0:pi/2,variable=\t]({-sqrt(cos(\t r))},{sqrt(sin(\t r))})--
plot[domain=0:pi/2,variable=\t]({sqrt(sin(\t r))},{sqrt(cos(\t r))})--
plot[domain=0:pi/2,variable=\t]({sqrt(cos(\t r))},{-sqrt(sin(\t r))})--
plot[domain=0:pi/2,variable=\t]({-sqrt(sin(\t r))},{-sqrt(cos(\t r))})--cycle;

\draw[->](-0.34,-1.11)--(-0.44,-0.5);
\draw[dotted](-0.44,-0.5)--(-0.68,0.94);

\fill [fill=white,draw=black] (1,-0.05) circle (1.5pt);
\fill [fill=white,draw=black] (-0.68,0.94) circle (1.5pt);
\fill [color=black] (-0.44,-0.5) circle (1.5pt);
\fill [fill=white,draw=black] (0.13,-1) circle (1.5pt);
\fill [fill=white,draw=black] (-0.73,-0.4) circle (1.5pt);
\fill [fill=white,draw=black] (0.5,0.57) circle (1.5pt);
\fill [fill=white,draw=black] (0.01,-0.32) circle (1.5pt);
\fill [color=black] (-0.34,-1.11) circle (1.5pt);
\end{tikzpicture}
}\qquad
\subfigure{
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=0.8cm,y=0.8cm]
\clip (-2.5,-2.3) rectangle (1.33,1.6);
\draw (1.33270084266559,2)--
(1.33,1.99701883309008)--
(1.32354771990903,1.99)--
(1.32,1.98609215829292)--
(1.31438748808942,1.98)--
(1.31,1.97517720460774)--
(1.30522003259072,1.97)--
(1.3,1.96427407008599)--
(1.2960452375352,1.96)--
(1.29,1.95338285185544)--
(1.2868629858412,1.95)--
(1.28,1.94250364597649)--
(1.27767315928863,1.94)--
(1.27,1.93163654728843)--
(1.26847563859304,1.93)--
(1.26,1.92078164924506)--
(1.25927030348884,1.92)--
(1.25005616593733,1.91)--
(1.25,1.90993823678474)--
(1.24082292442795,1.9)--
(1.24,1.8990969476838)--
(1.23158148270992,1.89)--
(1.23,1.88826815406163)--
(1.22233172023708,1.88)--
(1.22,1.8774519437092)--
(1.2130735161799,1.87)--
(1.21,1.86664840204082)--
(1.20380674958471,1.86)--
(1.2,1.85585761184685)--
(1.19453129954875,1.85)--
(1.19,1.84507965302942)--
(1.18524704541246,1.84)--
(1.18,1.83431460232022)--
(1.1759538669701,1.83)--
(1.17,1.82356253297885)--
(1.16665164470036,1.82)--
(1.16,1.81282351447075)--
(1.1573402600185,1.81)--
(1.15,1.8020976121232)--
(1.14801959555149,1.8)--
(1.14,1.79138488675784)--
(1.13868953543821,1.79)--
(1.13,1.78068539429828)--
(1.1293499656564,1.78)--
(1.12000076163192,1.77)--
(1.12,1.76999917351596)--
(1.11063122226765,1.76)--
(1.11,1.75931644918504)--
(1.10125187951876,1.75)--
(1.1,1.74864715061548)--
(1.09186263445302,1.74)--
(1.09,1.73799131153246)--
(1.08246339217505,1.73)--
(1.08,1.72734895831039)--
(1.07305406235708,1.72)--
(1.07,1.71672010938001)--
(1.06363455981327,1.71)--
(1.06,1.7061047745948)--
(1.05420480512065,1.7)--
(1.05,1.6955029545539)--
(1.04476472529001,1.69)--
(1.04,1.68491463987841)--
(1.03531425449031,1.68)--
(1.03,1.6743398104378)--
(1.02585333483036,1.67)--
(1.02,1.66377843452303)--
(1.0163819172018,1.66)--
(1.01,1.65323046796253)--
(1.00689996218753,1.65)--
(1,1.64269585317695)--
(0.997407441040084,1.64)--
(0.99,1.63217451816843)--
(0.987904336734694,1.63)--
(0.98,1.62166637543962)--
(0.978390645101942,1.62)--
(0.97,1.61117132083749)--
(0.968866376045266,1.61)--
(0.96,1.60068923231639)--
(0.959331554848753,1.6)--
(0.95,1.59021996861471)--
(0.949786223580964,1.59)--
(0.940226220421027,1.58)--
(0.94,1.57975941405096)--
(0.930652052770261,1.57)--
(0.93,1.56930778186657)--
(0.921067719367233,1.56)--
(0.92,1.55886850990527)--
(0.911473347343863,1.55)--
(0.91,1.54844136321995)--
(0.901869088921898,1.54)--
(0.9,1.53802607897394)--
(0.892255123479345,1.53)--
(0.89,1.52762236439308)--
(0.882631659755907,1.52)--
(0.88,1.51722989457041)--
(0.872998938204541,1.51)--
(0.87,1.50684831011276)--
(0.863357233496349,1.5)--
(0.86,1.49647721461707)--
(0.853706857185952,1.49)--
(0.85,1.48611617196363)--
(0.844048160544443,1.48)--
(0.84,1.47576470341221)--
(0.834381537566775,1.47)--
(0.83,1.46542228448615)--
(0.824707428160212,1.46)--
(0.82,1.45508834162797)--
(0.815026321519976,1.45)--
(0.81,1.44476224860895)--
(0.805338759697717,1.44)--
(0.8,1.43444332267374)--
(0.795645341367634,1.43)--
(0.79,1.42413082039911)--
(0.785946725794179,1.42)--
(0.78,1.41382393324493)--
(0.77624363700406,1.41)--
(0.77,1.40352178277283)--
(0.766536868163853,1.4)--
(0.76,1.39322341550678)--
(0.75682728616281,1.39)--
(0.75,1.38292779740705)--
(0.747115836398347,1.38)--
(0.74,1.37263380792697)--
(0.73740354775931,1.37)--
(0.73,1.3623402336193)--
(0.727691537799211,1.36)--
(0.72,1.35204576125629)--
(0.717981018088342,1.35)--
(0.71,1.34174897042423)--
(0.708273299729799,1.34)--
(0.7,1.33144832555051)--
(0.6985697990201,1.33)--
(0.69,1.32114216731709)--
(0.688872043230016,1.32)--
(0.68,1.31082870341094)--
(0.679181676475626,1.31)--
(0.67,1.30050599855732)--
(0.669500465643182,1.3)--
(0.66,1.2901719637778)--
(0.659830306324307,1.29)--
(0.650169693675693,1.28)--
(0.65,1.27982053802871)--
(0.640520559185553,1.27)--
(0.64,1.26944890947267)--
(0.630888643115474,1.26)--
(0.63,1.25905807459007)--
(0.62127637432622,1.25)--
(0.62,1.24864512541876)--
(0.611686337071574,1.24)--
(0.61,1.23820692460773)--
(0.602121275926312,1.23)--
(0.6,1.22774008775108)--
(0.592584100228876,1.22)--
(0.59,1.21724096430644)--
(0.583077887918694,1.21)--
(0.58,1.20670561698079)--
(0.573605888635009,1.2)--
(0.57,1.19612979945636)--
(0.564171525930653,1.19)--
(0.56,1.18550893231919)--
(0.554778398440828,1.18)--
(0.55,1.1748380770416)--
(0.545430279833832,1.17)--
(0.54,1.16411190785792)--
(0.536131117358251,1.16)--
(0.53,1.15332468135993)--
(0.526885028789857,1.15)--
(0.52,1.14247020362513)--
(0.517696297571811,1.14)--
(0.51,1.13154179467608)--
(0.508569365934479,1.13)--
(0.5,1.12053225005454)--
(0.499508825776785,1.12)--
(0.490509540199559,1.11)--
(0.49,1.10941924155041)--
(0.481575807719176,1.1)--
(0.48,1.09819228114673)--
(0.472722039590779,1.09)--
(0.47,1.08685554016948)--
(0.463953320627022,1.08)--
(0.46,1.07539890459532)--
(0.455274816570364,1.07)--
(0.45,1.0638114580455)--
(0.446691749371717,1.06)--
(0.44,1.05208141762132)--
(0.438209369015702,1.05)--
(0.43,1.0401960646425)--
(0.429832921805086,1.04)--
(0.421540926435509,1.03)--
(0.42,1.02808966483653)--
(0.41336164629891,1.02)--
(0.41,1.01578754339873)--
(0.405303175252827,1.01)--
(0.4,1.00327848838769)--
(0.397370570043121,1)--
(0.39,0.990544530375991)--
(0.389568705747605,0.99)--
(0.381872943565181,0.98)--
(0.38,0.97749444572129)--
(0.37431019039441,0.97)--
(0.37,0.964153437331899)--
(0.36689162365379,0.96)--
(0.36,0.950513845235404)--
(0.359621230110319,0.95)--
(0.352467774577807,0.94)--
(0.35,0.93644409862336)--
(0.345464759592443,0.93)--
(0.34,0.921993809928389)--
(0.33862066166592,0.92)--
(0.331913149350649,0.91)--
(0.33,0.907057306600126)--
(0.325352351390829,0.9)--
(0.32,0.891612373219024)--
(0.318958404131229,0.89)--
(0.312700700554749,0.88)--
(0.31,0.875543351615562)--
(0.306601434007322,0.87)--
(0.300666030543218,0.86)--
(0.3,0.85884058102881)--
(0.294865402049942,0.85)--
(0.29,0.841342154041623)--
(0.289237939012814,0.84)--
(0.283745639534884,0.83)--
(0.28,0.822947927487182)--
(0.278419110952445,0.82)--
(0.273234298029557,0.81)--
(0.27,0.803546448949541)--
(0.268206761637239,0.8)--
(0.263320245266781,0.79)--
(0.26,0.782967646388699)--
(0.258587385940455,0.78)--
(0.253988994959933,0.77)--
(0.25,0.761018930820198)--
(0.249544075690912,0.76)--
(0.245222674127399,0.75)--
(0.241049546021489,0.74)--
(0.24,0.737395483943689)--
(0.237000030894711,0.73)--
(0.233083014087988,0.72)--
(0.23,0.711849138283101)--
(0.229296485004276,0.71)--
(0.225622371024841,0.7)--
(0.222073776625365,0.69)--
(0.22,0.683950471569832)--
(0.21863895815427,0.68)--
(0.215309951478143,0.67)--
(0.21209225524196,0.66)--
(0.21,0.653275373317112)--
(0.208976626638431,0.65)--
(0.205954022310765,0.64)--
(0.203028293673097,0.63)--
(0.200194472741324,0.62)--
(0.2,0.619292023475143)--
(0.197438955156996,0.61)--
(0.194765028649977,0.6)--
(0.192168366447806,0.59)--
(0.19,0.581410310111149)--
(0.189643077990914,0.58)--
(0.187179738768299,0.57)--
(0.184778867995962,0.56)--
(0.18243546819788,0.55)--
(0.180144541898032,0.54)--
(0.18,0.539355716061676)--
(0.177897525586052,0.53)--
(0.175692814415161,0.52)--
(0.173525647994579,0.51)--
(0.171391020357598,0.5)--
(0.17,0.493398396957098)--
(0.169283316716937,0.49)--
(0.167196976406405,0.48)--
(0.165128171875949,0.47)--
(0.16307189290269,0.46)--
(0.16102312926375,0.45)--
(0.16,0.445000000000001)--
(0.15897687073625,0.44)--
(0.15692810709731,0.43)--
(0.154871828124051,0.42)--
(0.152803023593595,0.41)--
(0.150716683283063,0.4)--
(0.15,0.396601603042902)--
(0.148608979642402,0.39)--
(0.146474352005421,0.38)--
(0.144307185584838,0.37)--
(0.142102474413948,0.36)--
(0.14,0.350644283938326)--
(0.139855458101969,0.35)--
(0.13756453180212,0.34)--
(0.135221132004039,0.33)--
(0.132820261231701,0.32)--
(0.130356922009087,0.31)--
(0.13,0.30858968988885)--
(0.127831633552194,0.3)--
(0.125234971350023,0.29)--
(0.122561044843004,0.28)--
(0.12,0.270707976524857)--
(0.119805527258677,0.27)--
(0.116971706326904,0.26)--
(0.114045977689235,0.25)--
(0.111023373361569,0.24)--
(0.11,0.236724626682888)--
(0.10790774475804,0.23)--
(0.104690048521857,0.22)--
(0.10136104184573,0.21)--
(0.1,0.206049528430168)--
(0.0979262233746346,0.2)--
(0.0943776289751593,0.19)--
(0.0907035149957243,0.18)--
(0.0899999999999999,0.178150861716899)--
(0.0869169859120119,0.17)--
(0.0829999691052893,0.16)--
(0.0800000000000001,0.152604516056311)--
(0.0789504539785117,0.15)--
(0.074777325872601,0.14)--
(0.0704559243090885,0.13)--
(0.0699999999999998,0.128981069179801)--
(0.0660110050400669,0.12)--
(0.0614126140595448,0.11)--
(0.0600000000000001,0.107032353611301)--
(0.0566797547332186,0.0999999999999999)--
(0.0517932383627605,0.0899999999999999)--
(0.0499999999999998,0.0864535510504583)--
(0.0467657019704432,0.0800000000000001)--
(0.0415808890475552,0.0700000000000001)--
(0.04,0.0670520725128171)--
(0.0362543604651165,0.0600000000000001)--
(0.0307620609871854,0.05)--
(0.0299999999999998,0.0486578459583769)--
(0.0251345979500575,0.04)--
(0.02,0.0311594189711889)--
(0.0193339694567823,0.03)--
(0.0133985659926781,0.02)--
(0.00999999999999979,0.0144566483844381)--
(0.00729929944525095,0.01)--
(0.00104159586877072,0)--
(0,-0.0016123732190238)--
(-0.00535235139082931,-0.0100000000000002)--
(-0.00999999999999979,-0.017057306600126)--
(-0.0119131493506494,-0.02)--
(-0.0186206616659206,-0.0300000000000002)--
(-0.02,-0.0319938099283896)--
(-0.0254647595924427,-0.04)--
(-0.0299999999999998,-0.0464440986233597)--
(-0.0324677745778068,-0.0499999999999998)--
(-0.0396212301103191,-0.0600000000000001)--
(-0.04,-0.0605138452354038)--
(-0.0468916236537898,-0.0699999999999998)--
(-0.0499999999999998,-0.0741534373318984)--
(-0.0543101903944096,-0.0800000000000001)--
(-0.0600000000000001,-0.0874944457212904)--
(-0.0618729435651812,-0.0899999999999999)--
(-0.0695687057476054,-0.1)--
(-0.0699999999999998,-0.100544530375991)--
(-0.0773705700431208,-0.11)--
(-0.0800000000000001,-0.113278488387693)--
(-0.0853031752528266,-0.12)--
(-0.0899999999999999,-0.125787543398734)--
(-0.0933616462989101,-0.13)--
(-0.1,-0.138089664836526)--
(-0.101540926435509,-0.14)--
(-0.109832921805085,-0.15)--
(-0.11,-0.1501960646425)--
(-0.118209369015703,-0.16)--
(-0.12,-0.162081417621323)--
(-0.126691749371718,-0.17)--
(-0.13,-0.1738114580455)--
(-0.135274816570364,-0.18)--
(-0.14,-0.185398904595318)--
(-0.143953320627022,-0.19)--
(-0.15,-0.19685554016948)--
(-0.152722039590779,-0.2)--
(-0.16,-0.208192281146729)--
(-0.161575807719175,-0.21)--
(-0.17,-0.219419241550408)--
(-0.170509540199559,-0.22)--
(-0.179508825776785,-0.23)--
(-0.18,-0.230532250054536)--
(-0.18856936593448,-0.24)--
(-0.19,-0.241541794676076)--
(-0.197696297571811,-0.25)--
(-0.2,-0.252470203625126)--
(-0.206885028789857,-0.26)--
(-0.21,-0.263324681359934)--
(-0.216131117358251,-0.27)--
(-0.22,-0.274111907857915)--
(-0.225430279833832,-0.28)--
(-0.23,-0.284838077041603)--
(-0.234778398440828,-0.29)--
(-0.24,-0.295508932319193)--
(-0.244171525930653,-0.3)--
(-0.25,-0.306129799456363)--
(-0.253605888635009,-0.31)--
(-0.26,-0.316705616980789)--
(-0.263077887918694,-0.32)--
(-0.27,-0.327240964306437)--
(-0.272584100228877,-0.33)--
(-0.28,-0.337740087751077)--
(-0.282121275926312,-0.34)--
(-0.29,-0.348206924607732)--
(-0.291686337071574,-0.35)--
(-0.3,-0.358645125418756)--
(-0.30127637432622,-0.36)--
(-0.31,-0.369058074590074)--
(-0.310888643115474,-0.37)--
(-0.32,-0.379448909472669)--
(-0.320520559185553,-0.38)--
(-0.33,-0.389820538028714)--
(-0.330169693675694,-0.39)--
(-0.339830306324306,-0.4)--
(-0.34,-0.400171963777795)--
(-0.349500465643183,-0.41)--
(-0.35,-0.410505998557321)--
(-0.359181676475626,-0.42)--
(-0.36,-0.420828703410935)--
(-0.368872043230016,-0.43)--
(-0.37,-0.431142167317092)--
(-0.3785697990201,-0.44)--
(-0.38,-0.441448325550506)--
(-0.3882732997298,-0.45)--
(-0.39,-0.451748970424229)--
(-0.397981018088342,-0.46)--
(-0.4,-0.462045761256288)--
(-0.407691537799212,-0.47)--
(-0.41,-0.472340233619303)--
(-0.41740354775931,-0.48)--
(-0.42,-0.482633807926968)--
(-0.427115836398347,-0.49)--
(-0.43,-0.492927797407052)--
(-0.436827286162811,-0.5)--
(-0.44,-0.503223415506781)--
(-0.446536868163854,-0.51)--
(-0.45,-0.513521782772825)--
(-0.45624363700406,-0.52)--
(-0.46,-0.523823933244926)--
(-0.465946725794179,-0.53)--
(-0.47,-0.534130820399113)--
(-0.475645341367634,-0.54)--
(-0.48,-0.544443322673737)--
(-0.485338759697716,-0.55)--
(-0.49,-0.554762248608954)--
(-0.495026321519976,-0.56)--
(-0.5,-0.565088341627967)--
(-0.504707428160212,-0.57)--
(-0.51,-0.575422284486154)--
(-0.514381537566776,-0.58)--
(-0.52,-0.585764703412213)--
(-0.524048160544443,-0.59)--
(-0.53,-0.596116171963629)--
(-0.533706857185952,-0.6)--
(-0.54,-0.606477214617072)--
(-0.543357233496348,-0.61)--
(-0.55,-0.616848310112757)--
(-0.552998938204541,-0.62)--
(-0.56,-0.627229894570407)--
(-0.562631659755906,-0.63)--
(-0.57,-0.637622364393079)--
(-0.572255123479345,-0.64)--
(-0.58,-0.648026078973944)--
(-0.581869088921898,-0.65)--
(-0.59,-0.658441363219947)--
(-0.591473347343864,-0.66)--
(-0.6,-0.668868509905274)--
(-0.601067719367233,-0.67)--
(-0.61,-0.679307781866567)--
(-0.610652052770261,-0.68)--
(-0.62,-0.689759414050956)--
(-0.620226220421027,-0.69)--
(-0.629786223580965,-0.7)--
(-0.63,-0.700219968614706)--
(-0.639331554848752,-0.71)--
(-0.64,-0.710689232316391)--
(-0.648866376045267,-0.72)--
(-0.65,-0.721171320837489)--
(-0.658390645101942,-0.73)--
(-0.66,-0.731666375439625)--
(-0.667904336734694,-0.74)--
(-0.67,-0.742174518168431)--
(-0.677407441040085,-0.75)--
(-0.68,-0.752695853176954)--
(-0.68689996218753,-0.76)--
(-0.69,-0.763230467962534)--
(-0.6963819172018,-0.77)--
(-0.7,-0.773778434523034)--
(-0.705853334830357,-0.78)--
(-0.71,-0.784339810437799)--
(-0.715314254490306,-0.79)--
(-0.72,-0.794914639878409)--
(-0.724764725290012,-0.8)--
(-0.73,-0.805502954553902)--
(-0.734204805120652,-0.81)--
(-0.74,-0.816104774594795)--
(-0.74363455981327,-0.82)--
(-0.75,-0.826720109380006)--
(-0.753054062357079,-0.83)--
(-0.76,-0.837348958310394)--
(-0.762463392175052,-0.84)--
(-0.77,-0.847991311532463)--
(-0.771862634453024,-0.85)--
(-0.78,-0.858647150615476)--
(-0.781251879518758,-0.86)--
(-0.79,-0.869316449185038)--
(-0.79063122226765,-0.87)--
(-0.8,-0.879999173515962)--
(-0.800000761631918,-0.88)--
(-0.809349965656397,-0.89)--
(-0.81,-0.890685394298283)--
(-0.818689535438209,-0.9)--
(-0.82,-0.901384886757838)--
(-0.828019595551491,-0.91)--
(-0.83,-0.9120976121232)--
(-0.8373402600185,-0.92)--
(-0.84,-0.922823514470751)--
(-0.846651644700362,-0.93)--
(-0.85,-0.933562532978847)--
(-0.855953866970095,-0.94)--
(-0.86,-0.944314602320222)--
(-0.865247045412462,-0.95)--
(-0.87,-0.955079653029425)--
(-0.874531299548753,-0.96)--
(-0.88,-0.965857611846846)--
(-0.883806749584707,-0.97)--
(-0.89,-0.976648402040824)--
(-0.893073516179904,-0.98)--
(-0.9,-0.987451943709203)--
(-0.902331720237081,-0.99)--
(-0.91,-0.998268154061631)--
(-0.91158148270992,-1)--
(-0.92,-1.0090969476838)--
(-0.920822924427954,-1.01)--
(-0.93,-1.01993823678474)--
(-0.930056165937335,-1.02)--
(-0.939270303488839,-1.03)--
(-0.94,-1.03078164924506)--
(-0.948475638593043,-1.04)--
(-0.95,-1.04163654728843)--
(-0.957673159288629,-1.05)--
(-0.96,-1.05250364597649)--
(-0.966862985841199,-1.06)--
(-0.97,-1.06338285185544)--
(-0.976045237535204,-1.07)--
(-0.98,-1.07427407008598)--
(-0.98522003259072,-1.08)--
(-0.99,-1.08517720460774)--
(-0.994387488089422,-1.09)--
(-1,-1.09609215829292)--
(-1.00354771990903,-1.1)--
(-1.01,-1.10701883309008)--
(-1.01270084266559,-1.11)--
(-1.02,-1.11795713015844)--
(-1.02184696966286,-1.12)--
(-1.03,-1.12890694999341)--
(-1.03098621284847,-1.13)--
(-1.04,-1.13986819254379)--
(-1.04011868277597,-1.14)--
(-1.04923365226674,-1.15)--
(-1.05,-1.15083060464392)--
(-1.05834040963297,-1.16)--
(-1.06,-1.16180263901773)--
(-1.06744077480968,-1.17)--
(-1.07,-1.17278579687181)--
(-1.07653485360071,-1.18)--
(-1.08,-1.18377997821996)--
(-1.08562275022739,-1.19)--
(-1.09,-1.19478508297855)--
(-1.09470456732097,-1.2)--
(-1.1,-1.20580101104357)--
(-1.10378040591816,-1.21)--
(-1.11,-1.21682766236233)--
(-1.11285036545966,-1.22)--
(-1.12,-1.22786493700028)--
(-1.12191454379138,-1.23)--
(-1.13,-1.23891273520304)--
(-1.13097303716796,-1.24)--
(-1.14,-1.24997095745418)--
(-1.14002594025856,-1.25)--
(-1.14906082014426,-1.26)--
(-1.15,-1.26102771156143)--
(-1.158090018538,-1.27)--
(-1.16,-1.27209437789534)--
(-1.16711397850266,-1.28)--
(-1.17,-1.28317119015059)--
(-1.17613278880402,-1.29)--
(-1.18,-1.29425805111802)--
(-1.18514653662801,-1.3)--
(-1.19,-1.30535486403224)--
(-1.19415530759796,-1.31)--
(-1.2,-1.31646153260828)--
(-1.2031591857928,-1.32)--
(-1.21,-1.32757796107543)--
(-1.21215825376603,-1.33)--
(-1.22,-1.3387040542084)--
(-1.22115259256536,-1.34)--
(-1.23,-1.34983971735596)--
(-1.23014228175301,-1.35)--
(-1.23911619804981,-1.36)--
(-1.24,-1.36097426813715)--
(-1.24808387188294,-1.37)--
(-1.25,-1.37211649729141)--
(-1.25704721516044,-1.38)--
(-1.26,-1.38326804494038)--
(-1.26600630155519,-1.39)--
(-1.27,-1.39442881955293)--
(-1.27496120333167,-1.4)--
(-1.28,-1.40559873026223)--
(-1.28391199136979,-1.41)--
(-1.29,-1.41677768688262)--
(-1.29285873518885,-1.42)--
(-1.3,-1.42796559992492)--
(-1.3018015029714,-1.43)--
(-1.31,-1.43916238061019)--
(-1.31074036158708,-1.44)--
(-1.31967139091897,-1.45)--
(-1.32,-1.4503641634835)--
(-1.32858959779294,-1.46)--
(-1.33,-1.46156603120039)--
(-1.33750418494783,-1.47)--
(-1.34,-1.47277654019908)--
(-1.34641521374672,-1.48)--
(-1.35,-1.48399560503567)--
(-1.35532274433986,-1.49)--
(-1.36,-1.4952231410093)--
(-1.36422683568872,-1.5)--
(-1.37,-1.50645906416894)--
(-1.37312754558977,-1.51)--
(-1.38,-1.5177032913192)--
(-1.38202493069793,-1.52)--
(-1.39,-1.52895574002522)--
(-1.39091904654967,-1.53)--
(-1.39980771271441,-1.54)--
(-1.4,-1.54021420375119)--
(-1.40868245393193,-1.55)--
(-1.41,-1.55147045998674)--
(-1.41755418675755,-1.56)--
(-1.42,-1.56273473554094)--
(-1.42642296175565,-1.57)--
(-1.43,-1.57400695128277)--
(-1.43528882847531,-1.58)--
(-1.44,-1.58528702884169)--
(-1.44415183547214,-1.59)--
(-1.45,-1.59657489060846)--
(-1.4530120303297,-1.6)--
(-1.46,-1.60787045973544)--
(-1.46186945968042,-1.61)--
(-1.47,-1.61917366013624)--
(-1.47072416922627,-1.62)--
(-1.47957142437591,-1.63)--
(-1.48,-1.630479855935)--
(-1.48840794283334,-1.64)--
(-1.49,-1.64178576110447)--
(-1.4972419758233,-1.65)--
(-1.5,-1.65309911763975)--
(-1.50607356464775,-1.66)--
(-1.51,-1.66441985259707)--
(-1.51490274977489,-1.67)--
(-1.52,-1.67574789377577)--
(-1.52372957085781,-1.68)--
(-1.53,-1.68708316971567)--
(-1.53255406675282,-1.69)--
(-1.54,-1.69842560969413)--
(-1.54137627553727,-1.7)--
(-1.55,-1.70977514372282)--
(-1.55019623452705,-1.71)--
(-1.55900330194018,-1.72)--
(-1.56,-1.7211214735769)--
(-1.56780615985688,-1.73)--
(-1.57,-1.73247276415311)--
(-1.57660697824856,-1.74)--
(-1.58,-1.7438309891136)--
(-1.58540579058328,-1.75)--
(-1.59,-1.75519608138917)--
(-1.59420262965402,-1.76)--
(-1.6,-1.76656797461741)--
(-1.60299752759416,-1.77)--
(-1.61,-1.77794660313822)--
(-1.61179051589255,-1.78)--
(-1.62,-1.78933190198914)--
(-1.62058162540832,-1.79)--
(-1.62936430368573,-1.8)--
(-1.63,-1.80071748929334)--
(-1.63813915123089,-1.81)--
(-1.64,-1.81210380980383)--
(-1.64691231150633,-1.82)--
(-1.65,-1.82349665709069)--
(-1.65568381196698,-1.83)--
(-1.66,-1.83489596889015)--
(-1.66445367951457,-1.84)--
(-1.67,-1.84630168360494)--
(-1.67322194051045,-1.85)--
(-1.68,-1.85771374029904)--
(-1.68198862078813,-1.86)--
(-1.69,-1.86913207869222)--
(-1.69075374566553,-1.87)--
(-1.6995124558943,-1.88)--
(-1.7,-1.8805519420619)--
(-1.70826209917084,-1.89)--
(-1.71,-1.89197066212408)--
(-1.71701036158631,-1.9)--
(-1.72,-1.90339553479305)--
(-1.72575726545777,-1.91)--
(-1.73,-1.91482650226672)--
(-1.7345028326534,-1.92)--
(-1.74,-1.92626350736649)--
(-1.74324708460312,-1.93)--
(-1.75,-1.93770649353161)--
(-1.75199004230877,-1.94)--
(-1.76,-1.94915540481347)--
(-1.76073172635411,-1.95)--
(-1.76946698675347,-1.96)--
(-1.77,-1.96060520267462)--
(-1.77819391422983,-1.97)--
(-1.78,-1.97205393834779)--
(-1.78691972729368,-1.98)--
(-1.79,-1.98350848298405)--
(-1.79564444388858,-1.99)--
(-1.8,-1.99496878290049)--
(-1.8043680815977,-2)--
(-1.81,-2.00643478499434)--
(-1.81309065765234,-2.01)--
(-1.82,-2.01790643673726)--
(-1.82181218894018,-2.02)--
(-1.83,-2.02938368616956)--
(-1.83053269201332,-2.03)--
(-1.83924508676862,-2.04)--
(-1.84,-2.04085962649254)--
(-1.84795150670211,-2.05)--
(-1.85,-2.05233621510484)--
(-1.85665704392871,-2.06)--
(-1.86,-2.06381829680773)--
(-1.8653617126795,-2.07)--
(-1.87,-2.07530582170739)--
(-1.87406552689949,-2.08)--
(-1.88,-2.08679874044789)--
(-1.88276850025441,-2.09)--
(-1.89,-2.09829700420558)--
(-1.89147064613732,-2.1)--
(-1.9,-2.10980056468352)--
(-1.90017197767497,-2.11)--
(-1.90886213349882,-2.12)--
(-1.91,-2.12129932848343)--
(-1.91755000753742,-2.13)--
(-1.92,-2.13280180573186)--
(-1.9262372004087,-2.14)--
(-1.93,-2.1443094854115)--
(-1.9349237231989,-2.15)--
(-1.94,-2.15582232110607)--
(-1.9436095867703,-2.16)--
(-1.95,-2.16734026689688)--
(-1.95229480176654,-2.17)--
(-1.96,-2.17886327735745)--
(-1.96097937861779,-2.18)--
(-1.96966030865512,-2.19)--
(-1.97,-2.19038838298724)--
(-1.97833189607856,-2.2)--
(-1.98,-2.20190998396662)--
(-1.98700296909293,-2.21)--
(-1.99,-2.2134365632776)--
(-1.99567353630157,-2.22)--
(-2,-2.22496807722655)--
(-2.00434360613121,-2.23)--
(-2.01,-2.23650448258468)--
(-2.01301318683624,-2.24)--
(-2.02,-2.2480457365829)--
(-2.0216822865028,-2.25)--
(-2.03,-2.25959179690671)--
(-2.03035091305284,-2.26)--
(-2.03901053303684,-2.27)--
(-2.04,-2.2711343270834)--
(-2.04766671888532,-2.28)--
(-2.05,-2.28267865281136)--
(-2.0563225452579,-2.29)--
(-2.06,-2.29422770685219)--
(-2.06497801846835,-2.3)--
(-2.07,-2.30578144846782)--
(-2.07363314469756,-2.31)--
(-2.08,-2.31733983734942)--
(-2.08228792999678,-2.32)--
(-2.09,-2.32890283361258)--
(-2.09094238029079,-2.33)--
(-2.09959307330998,-2.34)--
(-2.1,-2.34046706676295)--
(-2.10823549372704,-2.35)--
(-2.11,-2.3520280778375)--
(-2.11687768503443,-2.36)--
(-2.12,-2.36359362468157)--
(-2.12551965171519,-2.37)--
(-2.13,-2.37516366886406)--
(-2.13416139815304,-2.38)--
(-2.14,-2.38673817235463)--
(-2.14280292863494,-2.39)--
(-2.15,-2.39831709751921)--
(-2.15144424735345,-2.4)--
(-2.16,-2.40990040711554)--
(-2.16008535840913,-2.41)--
(-2.1687157432518,-2.42)--
(-2.17,-2.42147781421601)--
(-2.17734530718727,-2.43)--
(-2.18,-2.4330588888095)--
(-2.18597476107364,-2.44)--
(-2.19,-2.44464428296466)--
(-2.194604107739,-2.45)--
(-2.2,-2.45623396076244)--
(-2.20323334994252,-2.46)--
(-2.21,-2.46782788665387)--
(-2.21186249037624,-2.47)--
(-2.22,-2.47942602545587)--
(-2.2204915316668,-2.48)--
(-2.22911337893443,-2.49)--
(-2.23,-2.49102142409662)--
(-2.23773123488288,-2.5)--
(-2.24,-2.5026171358956)--
(-2.2463490829298,-2.51)--
(-2.25,-2.5142170009071)--
(-2.25496692455859,-2.52)--
(-2.26,-2.52582098516972)--
(-2.26358476120725,-2.53)--
(-2.27,-2.53742905506786)--
(-2.27220259426966,-2.54)--
(-2.28,-2.54904117732776)--
(-2.28082042509689,-2.55)--
(-2.28943382485655,-2.56)--
(-2.29,-2.5606529976607)--
(-2.29804081263987,-2.57)--
(-2.3,-2.57226252372034)--
(-2.30664788359334,-2.58)--
(-2.31,-2.58387604713544)--
(-2.31525503803971,-2.59)--
(-2.32,-2.59549353576126)--
(-2.32386227627617,-2.6)--
(-2.33,-2.60711495777631)--
(-2.33246959857524,-2.61)--
(-2.34,-2.61874028167872)--
(-2.34107700518561,-2.62)--
(-2.34968206350405,-2.63)--
(-2.35,-2.63036710142965)--
(-2.3582789512035,-2.64)--
(-2.36,-2.64198968021717)--
(-2.36687600326844,-2.65)--
(-2.37,-2.65361611014713)--
(-2.37547321902158,-2.66)--
(-2.38,-2.66524636076206)--
(-2.3840705977767,-2.67)--
(-2.39,-2.67688040190689)--
(-2.39266813883927,-2.68)--
(-2.4,-2.68851820372559)--
(-2.40126584150693,-2.69)--
(-2.40986267702272,-2.7)--
(-2.41,-2.70015873233435)--
(-2.41845016797288,-2.71)--
(-2.42,-2.711793658185)--
(-2.42703789567043,-2.72)--
(-2.43,-2.72343229784)--
(-2.43562585857808,-2.73)--
(-2.44,-2.73507462241045)--
(-2.44421405516362,-2.74)--
(-2.45,-2.7467206032906)--
(-2.45280248390019,-2.75)--
(-2.46,-2.75837021215463)--
(-2.46139114326645,-2.76)--
(-2.46997988434937,-2.77)--
(-2.47,-2.77002327684304)--
(-2.47855862339143,-2.78)--
(-2.48,-2.78166989498712)--
(-2.48713766369137,-2.79)--
(-2.49,-2.79332009777447)--
(-2.49571700297413,-2.8)--
(-2.5,-2.80497385777588)--
(-2.50429663898139,-2.81)--
(-2.51,-2.81663114782742)--
(-2.51287656947151,-2.82)--
(-2.52,-2.82829194102751)--
(-2.52145679221963,-2.83)--
(-2.53,-2.83995621073396)--
(-2.53003730501756,-2.84)--
(-2.53860815369049,-2.85)--
(-2.54,-2.85161417663183)--
(-2.54717909149706,-2.86)--
(-2.55,-2.86327534175427)--
(-2.55575038512982,-2.87)--
(-2.56,-2.87493994383266)--
(-2.56432203170891,-2.88)--
(-2.57,-2.88660795704627)--
(-2.57289402838065,-2.89)--
(-2.58,-2.89827935582044)--
(-2.58146637231737,-2.9)--
(-2.59,-2.90995411482376)--
(-2.59003906071719,-2.91)--
(-2.59860230034978,-2.92)--
(-2.6,-2.92162260570782)--
(-2.60716567341142,-2.93)--
(-2.61,-2.93329417420605)--
(-2.615729452941,-2.94)--
(-2.62,-2.94496906627749)--
(-2.62429363552846,-2.95)--
(-2.63,-2.95664725735409)--
(-2.63285821779772,-2.96)--
(-2.64,-2.96832872309872)--
(-2.64142319640631,-2.97)--
(-2.64998848875875,-2.98)--
(-2.65,-2.98001336169253)--
(-2.65854433660922,-2.99)--
(-2.66,-2.99169157271531)--
(-2.66710063991567,-3)--
(-2.67,-3.00337302390529)--
(-2.67565739477674,-3.01)--
(-2.68,-3.01505769164452)--
(-2.68421459733189,-3.02)--
(-2.69,-3.02674555253437)--
(-2.69277224376089,-3.03)--
(-2.7,-3.03843658339314)--
(-2.70133033028344,-3.04)--
(-2.70988809756215,-3.05)--
(-2.71,-3.05013002005633)--
(-2.71843729133698,-3.06)--
(-2.72,-3.06181773039239)--
(-2.72698698106045,-3.07)--
(-2.73,-3.07350857865394)--
(-2.73553716244503,-3.08)--
(-2.74,-3.08520254232903)--
(-2.74408783124925,-3.09)--
(-2.75,-3.0968995991119)--
(-2.75263898327717,-3.1)--
(-2.76,-3.10859972690079)--
(-2.7611906143778,-3.11)--
(-2.76974100541013,-3.12)--
(-2.77,-3.12030122002383)--
(-2.77828397052999,-3.13)--
(-2.78,-3.13199797068745)--
(-2.78682746756077,-3.14)--
(-2.79,-3.14369776256552)--
(-2.79537149189058,-3.15)--
(-2.8,-3.1554005741807)--
(-2.8039160389578,-3.16)--
(-2.81,-3.16710638424965)--
(-2.81246110425047,-3.17)--
(-2.82,-3.17881517168104)--
(-2.82100668330564,-3.18)--
(-2.82954984738024,-3.19)--
(-2.83,-3.19052404212451)--
(-2.83808697669519,-3.2)--
(-2.84,-3.20222940407229)--
(-2.84662466981661,-3.21)--
(-2.85,-3.21393771565703)--
(-2.85516292186218,-3.22)--
(-2.86,-3.22564895637017)--
(-2.8637017280032,-3.23)--
(-2.87,-3.23736310588591)--
(-2.87224108346385,-3.24)--
(-2.88,-3.24908014405929)--
(-2.88078098352057,-3.25)--
(-2.88931706964096,-3.26)--
(-2.89,-3.26079576920385)--
(-2.89784872633476,-3.27)--
(-2.9,-3.27250934092936)--
(-2.90638097507716,-3.28)--
(-2.91,-3.28422577548492)--
(-2.9149138107625,-3.29)--
(-2.92,-3.29594505327011)--
(-2.9234472283413,-3.3)--
(-2.93,-3.30766715485678)--
(-2.93198122281948,-3.31)--
(-2.94,-3.31939206098732)--
(-2.94051578925766,-3.32)--
(-2.94904494553182,-3.33)--
(-2.95,-3.33111386942535)--
(-2.95757146573475,-3.34)--
(-2.96,-3.34283527477925)--
(-2.9660986029438,-3.35)--
(-2.97,-3.35455946059486)--
(-2.97462635187106,-3.36)--
(-2.98,-3.36628640812388)--
(-2.98315470728669,-3.37)--
(-2.99,-3.37801609878063)--
(-2.99168366401814,-3.38)--
(-3,-3.38974851414026);
\draw [dashed] plot[domain=0:pi/2,variable=\t]({-sqrt(cos(\t r))},{sqrt(sin(\t r))})--
plot[domain=0:pi/2,variable=\t]({sqrt(sin(\t r))},{sqrt(cos(\t r))})--
plot[domain=0:pi/2,variable=\t]({sqrt(cos(\t r))},{-sqrt(sin(\t r))})--
plot[domain=0:pi/2,variable=\t]({-sqrt(sin(\t r))},{-sqrt(cos(\t r))})--cycle;

\draw [shift={(-0.44,-0.5)},scale=1.444] plot[domain=0:pi/2,variable=\t]({-sqrt(cos(\t r))},{sqrt(sin(\t r))})--
plot[domain=0:pi/2,variable=\t]({sqrt(sin(\t r))},{sqrt(cos(\t r))})--
plot[domain=0:pi/2,variable=\t]({sqrt(cos(\t r))},{-sqrt(sin(\t r))})--
plot[domain=0:pi/2,variable=\t]({-sqrt(sin(\t r))},{-sqrt(cos(\t r))})--cycle;

\draw[dotted] (-0.68,0.94)--(1,-0.05);

\fill [fill=white,draw=black] (1,-0.05) circle (1.5pt);
\fill [fill=white,draw=black] (-0.68,0.94) circle (1.5pt);
\fill [color=black] (-0.44,-0.5) circle (1.5pt);
\fill [fill=white,draw=black] (0.13,-1) circle (1.5pt);
\fill [fill=white,draw=black] (-0.73,-0.4) circle (1.5pt);
\fill [fill=white,draw=black] (0.5,0.57) circle (1.5pt);
\fill [fill=white,draw=black] (0.01,-0.32) circle (1.5pt);
\fill [color=black] (0.16,0.45) circle (1.5pt);
\fill [color=black] (0,0) circle (1.5pt);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.55cm,y=1.55cm]
\clip (-3,-2.5) rectangle (3,3);
\fill[pattern=dots] (-2.37631049194799,-4)--
(-2.37077107491917,-3.99)--
(-2.37,-3.98860222474525)--
(-2.36521783132452,-3.98)--
(-2.36,-3.97057493139939)--
(-2.3596792335186,-3.97)--
(-2.35412325459315,-3.96)--
(-2.35,-3.95254760762273)--
(-2.34857944822909,-3.95)--
(-2.34302674362256,-3.94)--
(-2.34,-3.93452612542749)--
(-2.33747767984825,-3.93)--
(-2.33192828007712,-3.92)--
(-2.33,-3.91651056134457)--
(-2.32637390942708,-3.91)--
(-2.32082784541469,-3.9)--
(-2.32,-3.89850099324575)--
(-2.3152681178009,-3.89)--
(-2.31,-3.88049538901333)--
(-2.30972324267713,-3.88)--
(-2.30416028558684,-3.87)--
(-2.3,-3.86248950762402)--
(-2.29861000597448,-3.86)--
(-2.29305039318151,-3.85)--
(-2.29,-3.84448976435135)--
(-2.28749465723889,-3.84)--
(-2.28193842075848,-3.83)--
(-2.28,-3.82649624108735)--
(-2.27637717598139,-3.82)--
(-2.27082434826598,-3.81)--
(-2.27,-3.80850902118546)--
(-2.26525754147753,-3.8)--
(-2.26,-3.79052590425837)--
(-2.25970579515678,-3.79)--
(-2.25413573276474,-3.78)--
(-2.25,-3.77254273511769)--
(-2.24857837247046,-3.77)--
(-2.24301172863976,-3.76)--
(-2.24,-3.75456602296084)--
(-2.2374486992882,-3.75)--
(-2.23188550765604,-3.74)--
(-2.23,-3.73659585554307)--
(-2.22631675344685,-3.73)--
(-2.22075704812107,-3.72)--
(-2.22,-3.71863232221514)--
(-2.21518251252627,-3.71)--
(-2.21,-3.7006725333018)--
(-2.20962324612113,-3.7)--
(-2.20404595384658,-3.69)--
(-2.2,-3.68271344396177)--
(-2.19848084918936,-3.68)--
(-2.19290705446532,-3.67)--
(-2.19,-3.66476115494555)--
(-2.18733605295188,-3.66)--
(-2.18176579117469,-3.65)--
(-2.18,-3.64681576043152)--
(-2.17618883342495,-3.64)--
(-2.17062214049873,-3.63)--
(-2.17,-3.62887735634313)--
(-2.16503916634459,-3.62)--
(-2.16,-3.61094178151062)--
(-2.1594716702116,-3.61)--
(-2.15388702716356,-3.6)--
(-2.15,-3.59300824657844)--
(-2.1483134523334,-3.59)--
(-2.14273239104844,-3.58)--
(-2.14,-3.57508188217211)--
(-2.13715267508961,-3.57)--
(-2.13157523287657,-3.56)--
(-2.13,-3.55716278951874)--
(-2.12598931251643,-3.55)--
(-2.12041552723314,-3.54)--
(-2.12,-3.53925107175774)--
(-2.11482333834465,-3.53)--
(-2.11,-3.52134064548385)--
(-2.10924683566452,-3.52)--
(-2.10365472599643,-3.51)--
(-2.1,-3.50343425706639)--
(-2.09807188648482,-3.5)--
(-2.09248344858223,-3.49)--
(-2.09,-3.48553543891039)--
(-2.08689420564149,-3.48)--
(-2.08130947889756,-3.47)--
(-2.08,-3.46764429999229)--
(-2.07571376501716,-3.46)--
(-2.07013278941991,-3.45)--
(-2.07,-3.44976095138802)--
(-2.06453053616195,-3.44)--
(-2.06,-3.43187665983641)--
(-2.05894417576294,-3.43)--
(-2.05334449029008,-3.42)--
(-2.05,-3.41399913921048)--
(-2.04775151554595,-3.41)--
(-2.04215559827657,-3.4)--
(-2.04,-3.39612962110831)--
(-2.03655593804931,-3.39)--
(-2.03096383065395,-3.38)--
(-2.03,-3.37826822304165)--
(-2.02535741281377,-3.37)--
(-2.02,-3.36041308491203)--
(-2.01976709922786,-3.36)--
(-2.01415590901846,-3.35)--
(-2.01,-3.34255794936288)--
(-2.0085587573477,-3.34)--
(-2.0029513954774,-3.33)--
(-2,-3.32471116003976)--
(-1.99734733069131,-3.32)--
(-1.99174384063608,-3.31)--
(-1.99,-3.30687284138939)--
(-1.98613278664272,-3.3)--
(-1.98053321256807,-3.29)--
(-1.98,-3.28904312034263)--
(-1.97491509219695,-3.28)--
(-1.97,-3.27121616881098)--
(-1.96931327921366,-3.27)--
(-1.96369421395632,-3.26)--
(-1.96,-3.25339328730466)--
(-1.95808524609219,-3.25)--
(-1.95247011812701,-3.24)--
(-1.95,-3.23557924968351)--
(-1.94685391503436,-3.23)--
(-1.94124277051548,-3.22)--
(-1.94,-3.21777419055051)--
(-1.93561925069136,-3.21)--
(-1.93001213652517,-3.2)--
(-1.93,-3.19997824725167)--
(-1.92438121729252,-3.19)--
(-1.92,-3.18218063709835)--
(-1.91876680372181,-3.18)--
(-1.91313977864175,-3.17)--
(-1.91,-3.16439216055414)--
(-1.90751786822754,-3.16)--
(-1.90189489811394,-3.15)--
(-1.9,-3.14661306839023)--
(-1.89626540469544,-3.14)--
(-1.89064653865162,-3.13)--
(-1.89,-3.12884350645722)--
(-1.88500937480947,-3.12)--
(-1.88,-3.11107812695163)--
(-1.87938892460269,-3.11)--
(-1.87374973979732,-3.1)--
(-1.87,-3.09331657619117)--
(-1.86812151426299,-3.09)--
(-1.8624864604269,-3.08)--
(-1.86,-3.0755648427594)--
(-1.85685036839274,-3.07)--
(-1.85121949700298,-3.06)--
(-1.85,-3.05782308170949)--
(-1.84557544594677,-3.05)--
(-1.84,-3.04009097910508)--
(-1.83994831525096,-3.04)--
(-1.83429670539142,-3.03)--
(-1.83,-3.02235781029658)--
(-1.82866150262051,-3.02)--
(-1.82301410470107,-3.01)--
(-1.82,-3.00463492106851)--
(-1.81737073328692,-3)--
(-1.81172760135495,-2.99)--
(-1.81,-2.98692247644387)--
(-1.80607596328067,-2.98)--
(-1.80043715233407,-2.97)--
(-1.8,-2.96922064499447)--
(-1.79477714811026,-2.96)--
(-1.79,-2.95152151197959)--
(-1.78913424643891,-2.95)--
(-1.78347424275898,-2.94)--
(-1.78,-2.93382905379651)--
(-1.77782285009495,-2.93)--
(-1.77216720168195,-2.92)--
(-1.77,-2.91614754505372)--
(-1.76650721408795,-2.91)--
(-1.76085597880332,-2.9)--
(-1.76,-2.8984771654335)--
(-1.75518729076104,-2.89)--
(-1.75,-2.88081369178424)--
(-1.74953590320995,-2.88)--
(-1.74386303189809,-2.87)--
(-1.74,-2.86315336124855)--
(-1.73820280909536,-2.86)--
(-1.73253438872112,-2.85)--
(-1.73,-2.84550452040393)--
(-1.72686522034675,-2.84)--
(-1.72120131188807,-2.83)--
(-1.72,-2.82786736100435)--
(-1.71552308592391,-2.82)--
(-1.71,-2.81024075005771)--
(-1.70986235383685,-2.81)--
(-1.70417635419297,-2.8)--
(-1.7,-2.79261436273209)--
(-1.69850641882392,-2.79)--
(-1.69282497292446,-2.78)--
(-1.69,-2.77500004384347)--
(-1.68714571706895,-2.77)--
(-1.6814688892918,-2.76)--
(-1.68,-2.75739799827881)--
(-1.67578019392103,-2.75)--
(-1.6701080498702,-2.74)--
(-1.67,-2.73980843558673)--
(-1.66440979410156,-2.73)--
(-1.66,-2.72221900838828)--
(-1.65872918301347,-2.72)--
(-1.65303446170319,-2.71)--
(-1.65,-2.70464119796318)--
(-1.64734412886455,-2.7)--
(-1.64165414018942,-2.69)--
(-1.64,-2.68707629580539)--
(-1.63595395900738,-2.68)--
(-1.63026877239463,-2.67)--
(-1.63,-2.66952452618316)--
(-1.62455861428493,-2.66)--
(-1.62,-2.65197471393766)--
(-1.61886627568379,-2.65)--
(-1.61315803488001,-2.64)--
(-1.61,-2.63443554236743)--
(-1.60745554465005,-2.63)--
(-1.60175216031625,-2.62)--
(-1.6,-2.61690996094498)--
(-1.59603938370195,-2.61)--
(-1.59034092945975,-2.6)--
(-1.59,-2.59939821000182)--
(-1.58461772956683,-2.59)--
(-1.58,-2.58188939862269)--
(-1.57891251430472,-2.58)--
(-1.57319051828343,-2.57)--
(-1.57,-2.56439115275345)--
(-1.56747469043255,-2.56)--
(-1.56175768520485,-2.55)--
(-1.56,-2.54690723012911)--
(-1.55603110120097,-2.54)--
(-1.5503191650024,-2.53)--
(-1.55,-2.52943788863464)--
(-1.5445816789853,-2.52)--
(-1.54,-2.5119715266533)--
(-1.53886233098315,-2.51)--
(-1.53312635544862,-2.5)--
(-1.53,-2.49451666361605)--
(-1.52739590013278,-2.49)--
(-1.52166506154751,-2.48)--
(-1.52,-2.47707691287161)--
(-1.51592334584998,-2.47)--
(-1.5101977275388,-2.46)--
(-1.51,-2.45965255151321)--
(-1.50444459592853,-2.45)--
(-1.5,-2.44223015248581)--
(-1.49870974166658,-2.44)--
(-1.49295957743379,-2.43)--
(-1.49,-2.424821314921)--
(-1.48721308445768,-2.42)--
(-1.48146821671192,-2.41)--
(-1.48,-2.40742843988976)--
(-1.47570992170487,-2.4)--
(-1.47,-2.39005150394738)--
(-1.46997009707824,-2.39)--
(-1.46420017640653,-2.38)--
(-1.46,-2.37267497028836)--
(-1.45844831341787,-2.37)--
(-1.45268377082695,-2.36)--
(-1.45,-2.3553150031136)--
(-1.44691969790145,-2.35)--
(-1.44116062651032,-2.34)--
(-1.44,-2.3379719157159)--
(-1.43538416928811,-2.33)--
(-1.43,-2.32064193166441)--
(-1.42962629469945,-2.32)--
(-1.42384164559411,-2.31)--
(-1.42,-2.30331636796619)--
(-1.41807112990509,-2.3)--
(-1.4122920441109,-2.29)--
(-1.41,-2.28600833685008)--
(-1.40650870405316,-2.28)--
(-1.40073528142531,-2.27)--
(-1.4,-2.26871817620145)--
(-1.39493893075475,-2.26)--
(-1.39,-2.25143685124318)--
(-1.38916125302458,-2.25)--
(-1.38336172290037,-2.24)--
(-1.38,-2.2341654861359)--
(-1.37757075537582,-2.23)--
(-1.37177699268557,-2.22)--
(-1.37,-2.21691269785456)--
(-1.36597253952659,-2.21)--
(-1.36018465163927,-2.2)--
(-1.36,-2.19967885133135)--
(-1.35436651383493,-2.19)--
(-1.35,-2.182447964452)--
(-1.34856711366737,-2.18)--
(-1.34275258598629,-2.17)--
(-1.34,-2.16523428244458)--
(-1.33693919756148,-2.16)--
(-1.33113066302909,-2.15)--
(-1.33,-2.14804030731169)--
(-1.32530307702113,-2.14)--
(-1.32,-2.13086058593437)--
(-1.31949437363967,-2.13)--
(-1.31365865513003,-2.12)--
(-1.31,-2.11368783628468)--
(-1.30783543145996,-2.11)--
(-1.30200583438215,-2.1)--
(-1.3,-2.09653560162449)--
(-1.29616787020033,-2.09)--
(-1.29034451673023,-2.08)--
(-1.29,-2.07940429819705)--
(-1.28449158828785,-2.07)--
(-1.28,-2.0622784938266)--
(-1.27865755691214,-2.06)--
(-1.27280648362957,-2.05)--
(-1.27,-2.04516996872385)--
(-1.26695713690744,-2.04)--
(-1.26111245367252,-2.03)--
(-1.26,-2.02808325164818)--
(-1.25524755620259,-2.02)--
(-1.25,-2.01101162773321)--
(-1.24940166656668,-2.01)--
(-1.2435287081398,-2)--
(-1.24,-1.99394888674838)--
(-1.2376668944218,-1.99)--
(-1.23180048571308,-1.98)--
(-1.23,-1.97690888070792)--
(-1.22592250025559,-1.97)--
(-1.22006278164872,-1.96)--
(-1.22,-1.95989208629402)--
(-1.21416837293864,-1.95)--
(-1.21,-1.94287808775794)--
(-1.20829292167443,-1.94)--
(-1.20240440114323,-1.93)--
(-1.2,-1.9258870316961)--
(-1.19651212058356,-1.92)--
(-1.19063047344225,-1.91)--
(-1.19,-1.90892019451831)--
(-1.18472109908298,-1.9)--
(-1.18,-1.89196356777564)--
(-1.17883074733555,-1.89)--
(-1.1729197417555,-1.88)--
(-1.17,-1.87502382085528)--
(-1.16701186449724,-1.87)--
(-1.16110793330433,-1.86)--
(-1.16,-1.85810935846418)--
(-1.15518225247064,-1.85)--
(-1.15,-1.84121159643248)--
(-1.14927563838255,-1.84)--
(-1.14334179211015,-1.83)--
(-1.14,-1.8243256440857)--
(-1.13741691553759,-1.82)--
(-1.13149036467406,-1.81)--
(-1.13,-1.80746610387057)--
(-1.12554693346057,-1.8)--
(-1.12,-1.79062872595356)--
(-1.11962258954615,-1.79)--
(-1.1136655698018,-1.78)--
(-1.11,-1.77379918594915)--
(-1.10772218361199,-1.77)--
(-1.10177270297801,-1.76)--
(-1.1,-1.75699725135179)--
(-1.09580996779434,-1.75)--
(-1.09,-1.74022179915088)--
(-1.08986631415716,-1.74)--
(-1.08388581727015,-1.73)--
(-1.08,-1.72345142758159)--
(-1.07792229678881,-1.72)--
(-1.07194960844294,-1.71)--
(-1.07,-1.70670992420854)--
(-1.06596589945861,-1.7)--
(-1.06000121918349,-1.69)--
(-1.06,-1.68999793966652)--
(-1.05399699586062,-1.68)--
(-1.05,-1.67328965305412)--
(-1.04801159550153,-1.67)--
(-1.04201546149635,-1.66)--
(-1.04,-1.65661155454609)--
(-1.0360089863164,-1.65)--
(-1.03002117396895,-1.64)--
(-1.03,-1.63996434997968)--
(-1.0239932830464,-1.63)--
(-1.02,-1.62332145359555)--
(-1.01798413013273,-1.62)--
(-1.01196436175679,-1.61)--
(-1.01,-1.60670988706719)--
(-1.00593319957426,-1.6)--
(-1,-1.59012959127947)--
(-0.999920914332515,-1.59)--
(-0.993868573983601,-1.58)--
(-0.99,-1.57355472892972)--
(-0.987833663225716,-1.57)--
(-0.981790131899075,-1.56)--
(-0.98,-1.55701297973475)--
(-0.975732228453986,-1.55)--
(-0.97,-1.54050086273467)--
(-0.969693060985767,-1.54)--
(-0.963616488899387,-1.53)--
(-0.96,-1.52399768477818)--
(-0.957553677922066,-1.52)--
(-0.951486328036627,-1.51)--
(-0.95,-1.50752920027976)--
(-0.945399491819042,-1.5)--
(-0.94,-1.4910867960268)--
(-0.939331209078213,-1.49)--
(-0.933230388227705,-1.48)--
(-0.93,-1.47465882532113)--
(-0.927137394665853,-1.47)--
(-0.92104625871325,-1.46)--
(-0.92,-1.45826721725065)--
(-0.914928158986402,-1.45)--
(-0.91,-1.44189601813979)--
(-0.908828385838443,-1.44)--
(-0.902703397928524,-1.43)--
(-0.9,-1.42554693908169)--
(-0.896577798772259,-1.42)--
(-0.890463015162298,-1.41)--
(-0.89,-1.40923598394443)--
(-0.884311182558386,-1.4)--
(-0.88,-1.39293741939351)--
(-0.878177402767345,-1.39)--
(-0.872028448081393,-1.38)--
(-0.87,-1.37667107628001)--
(-0.865867682157557,-1.37)--
(-0.86,-1.3604406589873)--
(-0.859725004635546,-1.36)--
(-0.853541346866869,-1.35)--
(-0.85,-1.34422012305395)--
(-0.847370907884603,-1.34)--
(-0.84119832866412,-1.33)--
(-0.84,-1.32804051516727)--
(-0.834999703403265,-1.32)--
(-0.83,-1.31188508881749)--
(-0.828818816149513,-1.31)--
(-0.822611336569091,-1.3)--
(-0.82,-1.29575344183262)--
(-0.816401459475455,-1.29)--
(-0.810205767450572,-1.28)--
(-0.81,-1.27966471416128)--
(-0.80396647141952,-1.27)--
(-0.8,-1.26358539354293)--
(-0.797744512957897,-1.26)--
(-0.791513831113333,-1.25)--
(-0.79,-1.24754681753232)--
(-0.785261627439779,-1.24)--
(-0.78,-1.2315381951395)--
(-0.779026725894733,-1.23)--
(-0.772760659329068,-1.22)--
(-0.77,-1.21555095082974)--
(-0.766494671143608,-1.21)--
(-0.760241632253068,-1.2)--
(-0.76,-1.19960973904537)--
(-0.753944129902772,-1.19)--
(-0.75,-1.18367880973363)--
(-0.747663453426581,-1.18)--
(-0.741375156867208,-1.17)--
(-0.74,-1.16779110519675)--
(-0.735062116131556,-1.16)--
(-0.73,-1.1519319601973)--
(-0.728765824658142,-1.15)--
(-0.722442014660132,-1.14)--
(-0.72,-1.13609885850319)--
(-0.716112504151467,-1.13)--
(-0.71,-1.12031181028198)--
(-0.709799653328682,-1.12)--
(-0.703440137984359,-1.11)--
(-0.7,-1.10453434028638)--
(-0.697093214220705,-1.1)--
(-0.690748897361121,-1.09)--
(-0.69,-1.08880717965983)--
(-0.684367511125664,-1.08)--
(-0.68,-1.07309868374476)--
(-0.678002226643025,-1.07)--
(-0.671622772488961,-1.06)--
(-0.67,-1.05742910784888)--
(-0.665222199582727,-1.05)--
(-0.66,-1.04179277336333)--
(-0.65883761314471,-1.04)--
(-0.652423063419681,-1.03)--
(-0.65,-1.02618158773119)--
(-0.646002385342459,-1.02)--
(-0.64,-1.01061719797769)--
(-0.639597574641122,-1.01)--
(-0.633148080703934,-1)--
(-0.63,-0.995065066089377)--
(-0.626706409162136,-0.99)--
(-0.620275132290726,-0.98)--
(-0.62,-0.979567428233633)--
(-0.613796326232235,-0.97)--
(-0.61,-0.964079609074353)--
(-0.607332821011515,-0.96)--
(-0.600867859674523,-0.95)--
(-0.6,-0.948642378694212)--
(-0.594366549321742,-0.94)--
(-0.59,-0.933224834147962)--
(-0.587880439981266,-0.93)--
(-0.581382322507633,-0.92)--
(-0.58,-0.91784820482399)--
(-0.574857813102384,-0.91)--
(-0.57,-0.902499831178091)--
(-0.568348425125576,-0.9)--
(-0.561817858979915,-0.89)--
(-0.56,-0.887183722553997)--
(-0.555269572760234,-0.88)--
(-0.55,-0.871903070873933)--
(-0.548736358871881,-0.87)--
(-0.542174256151123,-0.86)--
(-0.54,-0.856647075138407)--
(-0.535601767358687,-0.85)--
(-0.53,-0.841432298420074)--
(-0.529044344791818,-0.84)--
(-0.52245185077207,-0.83)--
(-0.52,-0.826235617555626)--
(-0.515854927110753,-0.82)--
(-0.51,-0.811084409773208)--
(-0.509273121673552,-0.81)--
(-0.502651646678569,-0.8)--
(-0.5,-0.795945781914378)--
(-0.49603029810485,-0.79)--
(-0.49,-0.780855307610425)--
(-0.489424195950417,-0.78)--
(-0.482775450807294,-0.77)--
(-0.48,-0.765772920531556)--
(-0.476129986572378,-0.76)--
(-0.47,-0.750739733345279)--
(-0.469499994601995,-0.75)--
(-0.462826029931217,-0.74)--
(-0.46,-0.735711122707294)--
(-0.456157124801382,-0.73)--
(-0.45,-0.72073107093505)--
(-0.449504040620591,-0.72)--
(-0.442807290171995,-0.71)--
(-0.44,-0.705753000445334)--
(-0.436116060710964,-0.7)--
(-0.43,-0.690821117361942)--
(-0.429441152988203,-0.69)--
(-0.422724481175937,-0.68)--
(-0.42,-0.675889437421421)--
(-0.416012572858725,-0.67)--
(-0.41,-0.660999813647753)--
(-0.409317672783536,-0.66)--
(-0.402584426484966,-0.65)--
(-0.4,-0.646109294349191)--
(-0.395854112198355,-0.64)--
(-0.39,-0.631254929011811)--
(-0.389141716469072,-0.63)--
(-0.382395781026345,-0.62)--
(-0.38,-0.616399062481172)--
(-0.37565007116165,-0.61)--
(-0.37,-0.601571689250569)--
(-0.368923456512263,-0.6)--
(-0.36216931570163,-0.59)--
(-0.36,-0.586742455248164)--
(-0.355412079518124,-0.58)--
(-0.35,-0.571932338533697)--
(-0.348675428175318,-0.57)--
(-0.341918227677386,-0.56)--
(-0.34,-0.557119925901725)--
(-0.335154324860834,-0.55)--
(-0.33,-0.542315621486368)--
(-0.328412859453436,-0.54)--
(-0.321658473056196,-0.53)--
(-0.32,-0.527508096377523)--
(-0.314893893362657,-0.52)--
(-0.31,-0.512696169545798)--
(-0.308154018632582,-0.51)--
(-0.301409116016955,-0.5)--
(-0.3,-0.497879079307904)--
(-0.294651123523754,-0.49)--
(-0.29,-0.483043771994499)--
(-0.287920570658405,-0.48)--
(-0.281192685143622,-0.47)--
(-0.28,-0.468199671007033)--
(-0.274449961880741,-0.46)--
(-0.27,-0.453322507591883)--
(-0.267737929362242,-0.45)--
(-0.261035523419399,-0.44)--
(-0.26,-0.438430388106999)--
(-0.254318304998383,-0.43)--
(-0.25,-0.423489707101804)--
(-0.247635587531937,-0.42)--
(-0.240968113208914,-0.41)--
(-0.24,-0.408524314045126)--
(-0.234288306512162,-0.4)--
(-0.23,-0.393494709921659)--
(-0.227647400887563,-0.39)--
(-0.221025351537687,-0.38)--
(-0.22,-0.378425713407267)--
(-0.214396621647812,-0.37)--
(-0.21,-0.363277369032446)--
(-0.207811795410166,-0.36)--
(-0.201246744306178,-0.35)--
(-0.2,-0.348068361711655)--
(-0.194684554800535,-0.34)--
(-0.19,-0.332766247044692)--
(-0.188171860566778,-0.33)--
(-0.181676481156784,-0.32)--
(-0.18,-0.317373524899857)--
(-0.17519806894384,-0.31)--
(-0.17,-0.301876431462509)--
(-0.168775284442793,-0.3)--
(-0.162363346237898,-0.29)--
(-0.16,-0.2862475056858)--
(-0.155987609696467,-0.28)--
(-0.15,-0.270506878422825)--
(-0.149674081632991,-0.27)--
(-0.143360415109186,-0.26)--
(-0.14,-0.254578651791114)--
(-0.137107693001798,-0.25)--
(-0.130907048974205,-0.24)--
(-0.13,-0.238509475076109)--
(-0.124724485899951,-0.23)--
(-0.12,-0.222233692326686)--
(-0.118616205117344,-0.22)--
(-0.112538381162887,-0.21)--
(-0.11,-0.205742166594877)--
(-0.106515195283447,-0.2)--
(-0.100563489129233,-0.19)--
(-0.1,-0.189034420469574)--
(-0.0946352893923784,-0.18)--
(-0.0899999999999999,-0.172037319605837)--
(-0.0887937787571984,-0.17)--
(-0.0829907695700592,-0.16)--
(-0.0800000000000001,-0.154740649792121)--
(-0.0772595099927003,-0.15)--
(-0.0715958349268702,-0.14)--
(-0.0699999999999998,-0.137123442136091)--
(-0.0659846735691155,-0.13)--
(-0.0604644822350162,-0.12)--
(-0.0600000000000001,-0.119140616324899)--
(-0.0549830763768079,-0.11)--
(-0.0499999999999998,-0.100725191250471)--
(-0.0496045639408122,-0.1)--
(-0.0442680837142802,-0.0899999999999999)--
(-0.04,-0.081825741744413)--
(-0.0390330735453011,-0.0800000000000001)--
(-0.0338524738433999,-0.0699999999999998)--
(-0.0299999999999998,-0.0623960415295119)--
(-0.0287694775037248,-0.0600000000000001)--
(-0.0237482861548397,-0.0499999999999998)--
(-0.02,-0.0423629572886096)--
(-0.0188251785343908,-0.04)--
(-0.0139666649486439,-0.0299999999999998)--
(-0.00999999999999979,-0.0216429959988255)--
(-0.00921055687468973,-0.02)--
(-0.0045177011855002,-0.00999999999999979)--
(0,-0.000140636836197242)--
(0.00006518777,0)--($(-0.67,0.95)!1.9!(0.67,-0.95)$)--cycle;

\draw (-4,-2.09774629643257)--
(-3.99,-2.09116025422391)--
(-3.98822838577982,-2.09)--
(-3.98,-2.08456226145001)--
(-3.9730573724396,-2.08)--
(-3.97,-2.07797259382845)--
(-3.96,-2.07137875789931)--
(-3.95789713640441,-2.07)--
(-3.95,-2.06477484436376)--
(-3.9427423196222,-2.06)--
(-3.94,-2.05817925626433)--
(-3.93,-2.05157756028437)--
(-3.92759667369409,-2.05)--
(-3.92,-2.04496751039743)--
(-3.91245830836694,-2.04)--
(-3.91,-2.03836578380145)--
(-3.9,-2.03175616204809)--
(-3.89732766000888,-2.03)--
(-3.89,-2.02513975230369)--
(-3.88220600622222,-2.02)--
(-3.88,-2.01853166113632)--
(-3.87,-2.0119140486149)--
(-3.86709077596501,-2.01)--
(-3.86,-2.00529104728579)--
(-3.85198609909371,-2)--
(-3.85,-1.99867635710438)--
(-3.84,-1.99205068967845)--
(-3.83688672102036,-1.99)--
(-3.83,-1.98542085650046)--
(-3.82179929182944,-1.98)--
(-3.82,-1.97879932417187)--
(-3.81,-1.97216553870448)--
(-3.80671621407949,-1.97)--
(-3.8,-1.96552862454971)--
(-3.79164630882393,-1.96)--
(-3.79,-1.95889999791616)--
(-3.78,-1.95225803242311)--
(-3.77657999411839,-1.95)--
(-3.77,-1.9456137789619)--
(-3.76152789464175,-1.94)--
(-3.76,-1.93897779649545)--
(-3.75,-1.93232759031127)--
(-3.74647882082956,-1.93)--
(-3.74,-1.92567572966282)--
(-3.73144481466094,-1.92)--
(-3.73,-1.91903212010825)--
(-3.72,-1.91237361406611)--
(-3.71641347528785,-1.91)--
(-3.71,-1.90571386843783)--
(-3.70139785573661,-1.9)--
(-3.7,-1.89906235044391)--
(-3.69,-1.89239548707048)--
(-3.68638476063729,-1.89)--
(-3.68,-1.88572756838594)--
(-3.67138782688499,-1.88)--
(-3.67,-1.87906785012518)--
(-3.66,-1.87239257385172)--
(-3.65639350279943,-1.87)--
(-3.65,-1.86571618336736)--
(-3.6414155599883,-1.86)--
(-3.64,-1.85904796214428)--
(-3.63,-1.85236421953522)--
(-3.62644055120338,-1.85)--
(-3.62,-1.84567904744603)--
(-3.61148191052054,-1.84)--
(-3.61,-1.83900200929414)--
(-3.6,-1.8323097492946)--
(-3.5965267795377,-1.83)--
(-3.59,-1.82561547432899)--
(-3.5815877582943,-1.82)--
(-3.58,-1.81892929359687)--
(-3.57,-1.81222846780065)--
(-3.56665308652442,-1.81)--
(-3.56,-1.80552475680492)--
(-3.5517340082288,-1.8)--
(-3.55,-1.79882909573175)--
(-3.54,-1.79211965867151)--
(-3.53682039671514,-1.79)--
(-3.53,-1.78540616618447)--
(-3.52192159113884,-1.78)--
(-3.52,-1.77870067446557)--
(-3.51,-1.77198258392697)--
(-3.50702966130916,-1.77)--
(-3.5,-1.76525895174543)--
(-3.49215146454458,-1.76)--
(-3.49,-1.75854326608866)--
(-3.48,-1.75181648345042)--
(-3.47728185899346,-1.75)--
(-3.47,-1.74508234018634)--
(-3.46242461350192,-1.74)--
(-3.46,-1.73835608386018)--
(-3.45,-1.73162057446231)--
(-3.44757799680418,-1.73)--
(-3.44,-1.72487553509279)--
(-3.43274205145264,-1.72)--
(-3.43,-1.71813831746733)--
(-3.42,-1.71139405100971)--
(-3.417919111009,-1.71)--
(-3.41,-1.70463771642115)--
(-3.40310482109399,-1.7)--
(-3.4,-1.69788913250338)--
(-3.39,-1.69113608347735)--
(-3.38830626800981,-1.69)--
(-3.38,-1.68436804000536)--
(-3.37351399526638,-1.68)--
(-3.37,-1.67760766997061)--
(-3.36,-1.67084581812623)--
(-3.35874056526457,-1.67)--
(-3.35,-1.66406563709332)--
(-3.34397067785823,-1.66)--
(-3.34,-1.65729304581472)--
(-3.33,-1.6505223766667)--
(-3.3292231322271,-1.65)--
(-3.32,-1.64372961392005)--
(-3.31447600472629,-1.64)--
(-3.31,-1.6369443504987)--
(-3.3,-1.63016485587432)--
(-3.29975513130324,-1.63)--
(-3.29,-1.62335905132644)--
(-3.28503114462955,-1.62)--
(-3.28,-1.61656064862509)--
(-3.2703353888688,-1.61)--
(-3.27,-1.60976975813059)--
(-3.26,-1.60295300443303)--
(-3.25563730017443,-1.6)--
(-3.25,-1.59614097861686)--
(-3.24096535165605,-1.59)--
(-3.24,-1.58933635882732)--
(-3.23,-1.58251050238025)--
(-3.22629570876837,-1.58)--
(-3.22,-1.57568435246875)--
(-3.21164796341983,-1.57)--
(-3.21,-1.56886549457395)--
(-3.2,-1.56203054814772)--
(-3.19700764357852,-1.56)--
(-3.19,-1.55518975558246)--
(-3.182384503201,-1.55)--
(-3.18,-1.5483561328699)--
(-3.17,-1.5415121184673)--
(-3.1677744144913,-1.54)--
(-3.16,-1.53465614670122)--
(-3.15317628656044,-1.53)--
(-3.15,-1.5278072141438)--
(-3.14,-1.52095416384643)--
(-3.1385973690683,-1.52)--
(-3.13,-1.51408245796106)--
(-3.12402466648986,-1.51)--
(-3.12,-1.50721765183505)--
(-3.11,-1.50035560872086)--
(-3.10947789349249,-1.5)--
(-3.1,-1.49346759507911)--
(-3.09493103430722,-1.49)--
(-3.09,-1.48658633262014)--
(-3.08041427599265,-1.48)--
(-3.08,-1.47971192270024)--
(-3.07,-1.47281043770138)--
(-3.0658968205293,-1.47)--
(-3.06,-1.46591211680779)--
(-3.05140662019711,-1.46)--
(-3.05,-1.4590204880057)--
(-3.04,-1.45210983993627)--
(-3.03692349571273,-1.45)--
(-3.03,-1.4451938389305)--
(-3.02246028147039,-1.44)--
(-3.02,-1.4382843596303)--
(-3.01,-1.43136463110321)--
(-3.00801257125324,-1.43)--
(-3,-1.42443030856344)--
(-2.99357677468683,-1.42)--
(-2.99,-1.41750232711229)--
(-2.98,-1.41057361672994)--
(-2.97916560013151,-1.41)--
(-2.97,-1.40362031140622)--
(-2.96475765567898,-1.4)--
(-2.96,-1.39667315605176)--
(-2.95038114199412,-1.39)--
(-2.95,-1.38973224236797)--
(-2.94,-1.38276261066785)--
(-2.93600452181606,-1.38)--
(-2.93,-1.37579558960274)--
(-2.92165658880442,-1.37)--
(-2.92,-1.36883460506456)--
(-2.91,-1.36185594880039)--
(-2.90731901248616,-1.36)--
(-2.9,-1.35486835033381)--
(-2.89300009666706,-1.35)--
(-2.89,-1.34788657210751)--
(-2.88,-1.34089904963343)--
(-2.8787028094619,-1.34)--
(-2.87,-1.33389014251215)--
(-2.86441334699007,-1.33)--
(-2.86,-1.32688682804516)--
(-2.85015634047265,-1.32)--
(-2.85,-1.31988918845296)--
(-2.84,-1.31285965487298)--
(-2.83589806259409,-1.31)--
(-2.83,-1.30583404244834)--
(-2.82167122767892,-1.3)--
(-2.82,-1.29881386200149)--
(-2.81,-1.29177556394489)--
(-2.80745600759745,-1.29)--
(-2.8,-1.28472687345354)--
(-2.79325977180976,-1.28)--
(-2.79,-1.27768336046489)--
(-2.78,-1.27063653801063)--
(-2.77908898707977,-1.27)--
(-2.77,-1.26356397197736)--
(-2.76492377241445,-1.26)--
(-2.76,-1.25649631747318)--
(-2.7507919946317,-1.25)--
(-2.75,-1.24943364512861)--
(-2.74,-1.24234398669774)--
(-2.73666506749025,-1.24)--
(-2.73,-1.23525136584627)--
(-2.72256498924602,-1.23)--
(-2.72,-1.22816344548196)--
(-2.71,-1.22106556990953)--
(-2.70848553231181,-1.22)--
(-2.7,-1.21394714381133)--
(-2.69441755018602,-1.21)--
(-2.69,-1.20683312547841)--
(-2.68038365544165,-1.2)--
(-2.68,-1.19972357705983)--
(-2.67,-1.19258230227226)--
(-2.66635157477818,-1.19)--
(-2.66,-1.18544132467958)--
(-2.65235039861834,-1.18)--
(-2.65,-1.17830450921913)--
(-2.64,-1.17115551327631)--
(-2.63836899101664,-1.17)--
(-2.63,-1.16398670667022)--
(-2.62440088712325,-1.16)--
(-2.62,-1.15682174466006)--
(-2.61046745078241,-1.15)--
(-2.61,-1.1496606805558)--
(-2.6,-1.14246796947221)--
(-2.59653705447092,-1.14)--
(-2.59,-1.135273977416)--
(-2.58263722565776,-1.13)--
(-2.58,-1.12808355262931)--
(-2.57,-1.12088385758944)--
(-2.56876085405452,-1.12)--
(-2.56,-1.11365995241779)--
(-2.55489491978364,-1.11)--
(-2.55,-1.10643927668653)--
(-2.54106413179795,-1.1)--
(-2.54,-1.09922187529228)--
(-2.53,-1.09197848020398)--
(-2.5272424676183,-1.09)--
(-2.52,-1.08472667064679)--
(-2.51344598013224,-1.08)--
(-2.51,-1.07747778845535)--
(-2.5,-1.07022845384102)--
(-2.49968180675997,-1.07)--
(-2.49,-1.06294464151529)--
(-2.4859198078441,-1.06)--
(-2.48,-1.0556634068066)--
(-2.47219329136721,-1.05)--
(-2.47,-1.04838478790236)--
(-2.46,-1.04109220592645)--
(-2.45848749804916,-1.04)--
(-2.45,-1.03377777134822)--
(-2.44479569006019,-1.03)--
(-2.44,-1.02646560058789)--
(-2.43113947709135,-1.02)--
(-2.43,-1.0191557297702)--
(-2.42,-1.01182006574575)--
(-2.41749385757679,-1.01)--
(-2.41,-1.00447353396307)--
(-2.40387242482031,-1)--
(-2.4,-0.997128953485481)--
(-2.39028661455278,-0.99)--
(-2.39,-0.989786359817812)--
(-2.38,-0.982407991883864)--
(-2.37670282765213,-0.98)--
(-2.37,-0.975027951577687)--
(-2.36315168856053,-0.97)--
(-2.36,-0.967649560077967)--
(-2.35,-0.960268595197455)--
(-2.34963229370101,-0.96)--
(-2.34,-0.952852412842587)--
(-2.3361156165926,-0.95)--
(-2.33,-0.945437558243234)--
(-2.32263436796403,-0.94)--
(-2.32,-0.938024071369812)--
(-2.31,-0.930602298497046)--
(-2.30917980804027,-0.93)--
(-2.3,-0.923150406592908)--
(-2.29573252202491,-0.92)--
(-2.29,-0.91569959027104)--
(-2.28232037255583,-0.91)--
(-2.28,-0.908249896696951)--
(-2.27,-0.900788496484532)--
(-2.26893170712074,-0.9)--
(-2.26,-0.893299921650251)--
(-2.25555271789077,-0.89)--
(-2.25,-0.885812220422581)--
(-2.24220840881665,-0.88)--
(-2.24,-0.878325451737552)--
(-2.23,-0.870825995067283)--
(-2.22888631480584,-0.87)--
(-2.22,-0.86330004761986)--
(-2.21557399739959,-0.86)--
(-2.21,-0.855774844149608)--
(-2.20229570756811,-0.85)--
(-2.2,-0.84825046125829)--
(-2.19,-0.840714975518217)--
(-2.18904037124354,-0.84)--
(-2.18,-0.833151344240359)--
(-2.17579246236857,-0.83)--
(-2.17,-0.825588427251005)--
(-2.16257769445841,-0.82)--
(-2.16,-0.818026326297145)--
(-2.15,-0.81045737120663)--
(-2.14938867839465,-0.81)--
(-2.14,-0.802856238977729)--
(-2.13620214712875,-0.8)--
(-2.13,-0.795255925303722)--
(-2.12304759096044,-0.79)--
(-2.12,-0.7876565664283)--
(-2.11,-0.780057320385757)--
(-2.10992367017043,-0.78)--
(-2.1,-0.772419504059824)--
(-2.09679456232405,-0.77)--
(-2.09,-0.764782785978625)--
(-2.08369593024495,-0.76)--
(-2.08,-0.757147348404064)--
(-2.07062721765128,-0.75)--
(-2.07,-0.749513384696638)--
(-2.06,-0.741848824294719)--
(-2.05755814031994,-0.74)--
(-2.05,-0.734177545644003)--
(-2.04450996842544,-0.73)--
(-2.04,-0.726508112570111)--
(-2.03148967853747,-0.72)--
(-2.03,-0.718840781915822)--
(-2.02,-0.711155466792935)--
(-2.01847755934575,-0.71)--
(-2.01,-0.703452531163729)--
(-2.00547296674902,-0.7)--
(-2,-0.695752307640197)--
(-1.99249371484694,-0.69)--
(-1.99,-0.688055133906862)--
(-1.98,-0.68035506240003)--
(-1.97953291762455,-0.68)--
(-1.97,-0.672624676055228)--
(-1.96656331400789,-0.67)--
(-1.96,-0.664898242188926)--
(-1.9536159054236,-0.66)--
(-1.95,-0.657176199512451)--
(-1.9406895633586,-0.65)--
(-1.94,-0.649459011285071)--
(-1.93,-0.641716456563822)--
(-1.92775345034348,-0.64)--
(-1.92,-0.633970056899018)--
(-1.91482650238271,-0.63)--
(-1.91,-0.626229869302692)--
(-1.90191649845375,-0.62)--
(-1.9,-0.618496486505165)--
(-1.89,-0.610756946926456)--
(-1.88900854313719,-0.61)--
(-1.88,-0.602998814313252)--
(-1.87608802217561,-0.6)--
(-1.87,-0.595249288687327)--
(-1.86317939721806,-0.59)--
(-1.86,-0.587509117714286)--
(-1.85028088672142,-0.58)--
(-1.85,-0.579779085995541)--
(-1.84,-0.572023691533594)--
(-1.83735350454248,-0.57)--
(-1.83,-0.564276076944971)--
(-1.82442788594532,-0.56)--
(-1.82,-0.556541068308892)--
(-1.81150583257579,-0.55)--
(-1.81,-0.548819637126442)--
(-1.8,-0.541093244789245)--
(-1.79856435259494,-0.54)--
(-1.79,-0.533361604891301)--
(-1.78559920719518,-0.53)--
(-1.78,-0.525646625580809)--
(-1.77262964063143,-0.52)--
(-1.77,-0.517949489618414)--
(-1.76,-0.510266691874246)--
(-1.75964764190101,-0.51)--
(-1.75,-0.502568268808904)--
(-1.7466153486216,-0.5)--
(-1.74,-0.494891457732581)--
(-1.73356889707647,-0.49)--
(-1.73,-0.487237672105133)--
(-1.72050491251013,-0.48)--
(-1.72,-0.479608374369478)--
(-1.71,-0.471970665686468)--
(-1.70737944587596,-0.47)--
(-1.7,-0.464353736191899)--
(-1.69422010254491,-0.46)--
(-1.69,-0.45676599403443)--
(-1.68103062447147,-0.45)--
(-1.68,-0.449209140298962)--
(-1.67,-0.441656534949293)--
(-1.66777125361739,-0.44)--
(-1.66,-0.43412497501155)--
(-1.65445482797347,-0.43)--
(-1.65,-0.426629765152718)--
(-1.64109287322501,-0.42)--
(-1.64,-0.419172834443557)--
(-1.63,-0.411727286585563)--
(-1.6276414127778,-0.41)--
(-1.62,-0.404310392965698)--
(-1.61411357514101,-0.4)--
(-1.61,-0.396937969812612)--
(-1.60052136406707,-0.39)--
(-1.6,-0.389612139560392)--
(-1.59,-0.382297889430693)--
(-1.58680415263317,-0.38)--
(-1.58,-0.375028559043798)--
(-1.57299795019465,-0.37)--
(-1.57,-0.367812644784001)--
(-1.56,-0.360642287706217)--
(-1.55908839168445,-0.36)--
(-1.55,-0.353495854611899)--
(-1.54502794337065,-0.35)--
(-1.54,-0.346410047982682)--
(-1.53086062429837,-0.34)--
(-1.53,-0.339387181260676)--
(-1.52,-0.332393656319699)--
(-1.51651455709471,-0.33)--
(-1.51,-0.325459030447236)--
(-1.50202344485436,-0.32)--
(-1.5,-0.31859482334222)--
(-1.49,-0.311777663417226)--
(-1.4873432177828,-0.31)--
(-1.48,-0.305015837868102)--
(-1.47246951726712,-0.3)--
(-1.47,-0.298331943330797)--
(-1.46,-0.291704636238597)--
(-1.45737799063283,-0.29)--
(-1.45,-0.285137355044921)--
(-1.44205261642779,-0.28)--
(-1.44,-0.278655341269887)--
(-1.43,-0.272231359729439)--
(-1.42645719070468,-0.27)--
(-1.42,-0.265879982207079)--
(-1.41059871833205,-0.26)--
(-1.41,-0.259620787332004)--
(-1.4,-0.253413411265784)--
(-1.39438796782016,-0.25)--
(-1.39,-0.24729832087597)--
(-1.38,-0.241266594296532)--
(-1.37785604612623,-0.24)--
(-1.37,-0.235303747998416)--
(-1.36093959177396,-0.23)--
(-1.36,-0.229443691213104)--
(-1.35,-0.223647137280604)--
(-1.34357185624338,-0.22)--
(-1.34,-0.217951144199314)--
(-1.33,-0.212337879065104)--
(-1.3257429482873,-0.21)--
(-1.32,-0.206812859063133)--
(-1.31,-0.201384591727412)--
(-1.30739162203853,-0.2)--
(-1.3,-0.196036857014106)--
(-1.29,-0.190795028206182)--
(-1.28844823366206,-0.19)--
(-1.28,-0.185630218081525)--
(-1.27,-0.180575983965371)--
(-1.26883343786065,-0.18)--
(-1.26,-0.175598990911466)--
(-1.25,-0.170733207642369)--
(-1.24845665322022,-0.17)--
(-1.24,-0.165948106375992)--
(-1.23,-0.16127131569803)--
(-1.22721424984101,-0.16)--
(-1.22,-0.156681296349557)--
(-1.21,-0.152193712423513)--
(-1.20498740215248,-0.15)--
(-1.2,-0.147801019023831)--
(-1.19,-0.14350251667177)--
(-1.18163953659979,-0.14)--
(-1.18,-0.139308392119451)--
(-1.17,-0.135198496665428)--
(-1.16,-0.131195561684322)--
(-1.15693243713936,-0.13)--
(-1.15,-0.127281014185501)--
(-1.14,-0.123463598189193)--
(-1.13067465582751,-0.12)--
(-1.13,-0.119747979365524)--
(-1.12,-0.116114793309792)--
(-1.11,-0.112582490031552)--
(-1.10247722480796,-0.11)--
(-1.1,-0.109145206043258)--
(-1.09,-0.105793033264219)--
(-1.08,-0.102537816360094)--
(-1.07196828371661,-0.1)--
(-1.07,-0.0993752371315237)--
(-1.06,-0.0962955060785356)--
(-1.05,-0.093308705177601)--
(-1.04,-0.0904133451634634)--
(-1.03852661322126,-0.0899999999999999)--
(-1.03,-0.0875984869753841)--
(-1.02,-0.0848708077008893)--
(-1.01,-0.0822304451027856)--
(-1.00126870525303,-0.0800000000000001)--
(-1,-0.0796748233342561)--
(-0.99,-0.0771963717104711)--
(-0.98,-0.0748010275181741)--
(-0.97,-0.0724872906232223)--
(-0.96,-0.0702536608914743)--
(-0.958822931697387,-0.0699999999999998)--
(-0.95,-0.0680934803865766)--
(-0.94,-0.0660099278406113)--
(-0.93,-0.0640021871530086)--
(-0.92,-0.062068754120229)--
(-0.91,-0.0602081245387337)--
(-0.908836857930544,-0.0600000000000001)--
(-0.9,-0.0584154955349999)--
(-0.89,-0.0566923729961155)--
(-0.88,-0.0550376837644557)--
(-0.87,-0.0534499204984524)--
(-0.86,-0.0519275758565367)--
(-0.85,-0.0504691424971393)--
(-0.846639451211126,-0.0499999999999998)--
(-0.84,-0.0490717634228302)--
(-0.83,-0.0477346864940834)--
(-0.82,-0.0464570853008609)--
(-0.81,-0.0452374503067278)--
(-0.8,-0.0440742719752483)--
(-0.79,-0.0429660407699896)--
(-0.78,-0.0419112471545156)--
(-0.77,-0.0409083815923924)--
(-0.760462655147456,-0.04)--
(-0.76,-0.0399558982504454)--
(-0.75,-0.0390516159408622)--
(-0.74,-0.0381947721182775)--
(-0.73,-0.0373838560028503)--
(-0.72,-0.0366173568147388)--
(-0.71,-0.0358937637741035)--
(-0.7,-0.0352115661011037)--
(-0.69,-0.0345692530158981)--
(-0.68,-0.0339653137386459)--
(-0.67,-0.0333982374895071)--
(-0.66,-0.0328665134886408)--
(-0.65,-0.0323686309562059)--
(-0.64,-0.0319030791123622)--
(-0.63,-0.0314683471772683)--
(-0.62,-0.0310629243710842)--
(-0.61,-0.0306852999139685)--
(-0.6,-0.0303339630260818)--
(-0.59,-0.030007402927582)--
(-0.589755915863458,-0.0299999999999998)--
(-0.58,-0.0297040525835363)--
(-0.57,-0.029422460197869)--
(-0.56,-0.0291611161109607)--
(-0.55,-0.0289185092557385)--
(-0.54,-0.0286931285651319)--
(-0.53,-0.0284834629720687)--
(-0.52,-0.0282880014094785)--
(-0.51,-0.0281052328102883)--
(-0.5,-0.0279336461074273)--
(-0.49,-0.0277717302338247)--
(-0.48,-0.0276179741224074)--
(-0.47,-0.0274708667061053)--
(-0.46,-0.0273288969178462)--
(-0.45,-0.0271905536905591)--
(-0.44,-0.0270543259571717)--
(-0.43,-0.026918702650613)--
(-0.42,-0.0267821727038113)--
(-0.41,-0.0266432250496955)--
(-0.4,-0.0265003486211934)--
(-0.39,-0.026352032351234)--
(-0.38,-0.0261967651727456)--
(-0.37,-0.0260330360186565)--
(-0.36,-0.0258593338218957)--
(-0.35,-0.0256741475153915)--
(-0.34,-0.0254759660320723)--
(-0.33,-0.0252632783048658)--
(-0.32,-0.0250345732667022)--
(-0.31,-0.0247883398505086)--
(-0.3,-0.024523066989214)--
(-0.29,-0.0242372436157466)--
(-0.28,-0.023929358663035)--
(-0.27,-0.0235979010640079)--
(-0.26,-0.0232413597515937)--
(-0.25,-0.0228582236587209)--
(-0.24,-0.0224469817183182)--
(-0.23,-0.0220061228633136)--
(-0.22,-0.0215341360266353)--
(-0.21,-0.0210295101412129)--
(-0.2,-0.0204907341399741)--
(-0.191457131370765,-0.02)--
(-0.19,-0.0199163340713437)--
(-0.18,-0.0193049958363281)--
(-0.17,-0.0186549914371881)--
(-0.16,-0.0179648104768881)--
(-0.15,-0.0172329425583922)--
(-0.14,-0.0164578772846635)--
(-0.13,-0.0156381042586667)--
(-0.12,-0.0147721130833655)--
(-0.11,-0.0138583933617234)--
(-0.1,-0.0128954346967048)--
(-0.0899999999999999,-0.0118817266912735)--
(-0.0800000000000001,-0.0108157589483936)--
(-0.0727147329309502,-0.00999999999999979)--
(-0.0699999999999998,-0.00969634806590854)--
(-0.0600000000000001,-0.00852259364267222)--
(-0.0499999999999998,-0.00729210938176762)--
(-0.04,-0.00600338651091577)--
(-0.0299999999999998,-0.00465491625783831)--
(-0.02,-0.00324518985025741)--
(-0.00999999999999979,-0.00177269851589411)--
(0,-0.000235933482470609)--
(0.00147224017864798,0)--
(0.00999999999999979,0.00136428315883276)--
(0.0200000000000005,0.00303127387107559)--
(0.0300000000000002,0.00476694725558947)--
(0.04,0.00657280951132791)--
(0.0499999999999998,0.00845036683724384)--
(0.057943746431212,0.00999999999999979)--
(0.0600000000000005,0.0104001900799447)--
(0.0700000000000003,0.0124209331205956)--
(0.0800000000000001,0.0145177121117239)--
(0.0899999999999999,0.0166920297400969)--
(0.0999999999999996,0.0189453886924838)--
(0.104518659619355,0.02)--
(0.11,0.0212755135313199)--
(0.12,0.0236843281824735)--
(0.13,0.026176445472053)--
(0.14,0.02875336364895)--
(0.144680941149315,0.0299999999999998)--
(0.15,0.0314115253660354)--
(0.16,0.0341527220451296)--
(0.17,0.0369828956735381)--
(0.18,0.0399035391530953)--
(0.180320190690249,0.04)--
(0.19,0.0429039632892443)--
(0.2,0.045997049710599)--
(0.21,0.0491846880442971)--
(0.212482923800725,0.0499999999999998)--
(0.22,0.052456571037482)--
(0.23,0.0558216177114229)--
(0.24,0.0592852032118509)--
(0.242005825592403,0.0600000000000001)--
(0.25,0.0628335102491565)--
(0.26,0.0664789320901638)--
(0.26939490983765,0.0699999999999998)--
(0.27,0.0702254289115312)--
(0.28,0.0740542492961025)--
(0.29,0.0779878104262372)--
(0.294980957322079,0.0800000000000001)--
(0.3,0.0820143516571761)--
(0.31,0.0861347340081289)--
(0.319140337768687,0.0899999999999999)--
(0.32,0.0903609598297844)--
(0.33,0.0946689092121414)--
(0.34,0.0990873945632234)--
(0.342014375054413,0.1)--
(0.350000000000001,0.103590263948947)--
(0.36,0.108198729408281)--
(0.363814267844105,0.11)--
(0.37,0.112897344405644)--
(0.38,0.117695738489797)--
(0.384688896869548,0.12)--
(0.39,0.122587375441976)--
(0.4,0.127575311451159)--
(0.404749034460982,0.13)--
(0.41,0.132656329784257)--
(0.42,0.137833098300095)--
(0.424091437532431,0.14)--
(0.43,0.14309900468617)--
(0.44,0.148463587407146)--
(0.44280080613348,0.15)--
(0.45,0.153909104692455)--
(0.46,0.159460189418013)--
(0.460951439944402,0.16)--
(0.47,0.165079329138598)--
(0.478578580547038,0.17)--
(0.48,0.170806312003225)--
(0.49,0.176601463044669)--
(0.495741686466416,0.18)--
(0.5,0.182491576582384)--
(0.51,0.188466470111136)--
(0.512513974317719,0.19)--
(0.52,0.194512175194645)--
(0.528919794935529,0.2)--
(0.53,0.200656418884614)--
(0.54,0.2068579201983)--
(0.544965756483506,0.21)--
(0.55,0.213145059675584)--
(0.56,0.219518064700275)--
(0.560741444467316,0.22)--
(0.57,0.225939593806939)--
(0.576206864859028,0.23)--
(0.58,0.232448198034137)--
(0.59,0.239028582635427)--
(0.591448207122138,0.24)--
(0.6,0.245657676379633)--
(0.606440136081759,0.25)--
(0.61,0.252366617122894)--
(0.62,0.259140918921254)--
(0.621244728354903,0.26)--
(0.63,0.265956145642821)--
(0.635835503829896,0.27)--
(0.64,0.272843748683223)--
(0.649999999999999,0.27979844141041)--
(0.650284606723969,0.28)--
(0.66,0.286778137127187)--
(0.664535745049097,0.29)--
(0.67,0.293822715680657)--
(0.67867394463756,0.3)--
(0.68,0.300929866307511)--
(0.69,0.30806712407694)--
(0.692661131265592,0.31)--
(0.7,0.315247425936245)--
(0.706532366027223,0.32)--
(0.71,0.322483012630382)--
(0.72,0.329767899991985)--
(0.720313211798095,0.33)--
(0.73,0.337063467193254)--
(0.733959537407574,0.34)--
(0.74,0.344407388377949)--
(0.74753723698318,0.35)--
(0.75,0.351797509238134)--
(0.76,0.359218808623428)--
(0.761035392473598,0.36)--
(0.77,0.366652126989781)--
(0.774438387932126,0.37)--
(0.78,0.374125317101659)--
(0.787792385264432,0.38)--
(0.79,0.381636407545729)--
(0.8,0.389169431651851)--
(0.801085076042577,0.39)--
(0.81,0.396708620517007)--
(0.814304978592357,0.4)--
(0.82,0.404280097699679)--
(0.827491909790048,0.41)--
(0.83,0.411882115005928)--
(0.84,0.41950444846308)--
(0.840640129664302,0.42)--
(0.85,0.427121272859183)--
(0.853725898378639,0.43)--
(0.86,0.43476378540568)--
(0.866791810430166,0.44)--
(0.87,0.442430475983167)--
(0.879841373932436,0.45)--
(0.88,0.45011988338619)--
(0.89,0.457792031663444)--
(0.892835251409959,0.46)--
(0.9,0.465482134968929)--
(0.905817652435571,0.47)--
(0.91,0.473191042254122)--
(0.918793836200005,0.48)--
(0.92,0.480917525947252)--
(0.93,0.488636430832727)--
(0.931741098774629,0.49)--
(0.94,0.496354361412623)--
(0.944670579915847,0.5)--
(0.95,0.504086653337543)--
(0.957602153051707,0.51)--
(0.96,0.511832294698745)--
(0.97,0.51958296191244)--
(0.970530535517388,0.52)--
(0.98,0.527312379040434)--
(0.983432061354687,0.53)--
(0.99,0.535052561572853)--
(0.996342493869021,0.54)--
(1,0.542802689597773)--
(1.00926368540924,0.55)--
(1.01,0.550561981302492)--
(1.02,0.558299722407506)--
(1.02216765478049,0.56)--
(1.03,0.56603529140681)--
(1.03507608646468,0.57)--
(1.04,0.573778124003906)--
(1.04800053224663,0.58)--
(1.05,0.581527598566903)--
(1.06,0.589270306487149)--
(1.06093001019275,0.59)--
(1.07,0.596991376429198)--
(1.07385203043887,0.6)--
(1.08,0.604717647673645)--
(1.08679435872121,0.61)--
(1.09,0.612448633019185)--
(1.09975817006943,0.62)--
(1.1,0.620183870883883)--
(1.11,0.627886076529824)--
(1.11270955338431,0.63)--
(1.12,0.635588673440424)--
(1.12568163695958,0.64)--
(1.13,0.643294554308226)--
(1.13867848401244,0.65)--
(1.14,0.651003362948065)--
(1.15,0.658692143459485)--
(1.151679828055,0.66)--
(1.16,0.6663657670212)--
(1.16469126650157,0.67)--
(1.17,0.674041654715256)--
(1.17773012194042,0.68)--
(1.18,0.681719535009491)--
(1.19,0.689388676521949)--
(1.19078744178088,0.69)--
(1.2,0.697029535064676)--
(1.20384595504208,0.7)--
(1.21,0.704671970938493)--
(1.21693401639076,0.71)--
(1.22,0.712315779341303)--
(1.23,0.719960090496148)--
(1.23005158908656,0.72)--
(1.24,0.727565628846457)--
(1.24316333988005,0.73)--
(1.25,0.735172323863975)--
(1.25630633368107,0.74)--
(1.26,0.742780022321415)--
(1.26948103130396,0.75)--
(1.27,0.750388579767818)--
(1.28,0.757963868763983)--
(1.28265690182537,0.76)--
(1.29,0.76553347871206)--
(1.29585933386028,0.77)--
(1.3,0.773103919705599)--
(1.30909469762122,0.78)--
(1.31,0.780675083911534)--
(1.32,0.788217486783684)--
(1.32233671227568,0.79)--
(1.33,0.795749421016474)--
(1.33560207405468,0.8)--
(1.34,0.803282165280658)--
(1.3489013061406,0.81)--
(1.35,0.810815638599436)--
(1.36,0.818322479153596)--
(1.3622100456488,0.82)--
(1.37,0.82581673982004)--
(1.37554098531524,0.83)--
(1.38,0.833311903531679)--
(1.38890649143213,0.84)--
(1.39,0.840807908337668)--
(1.4,0.848277059108438)--
(1.40228188273442,0.85)--
(1.41,0.855734107411481)--
(1.4156803469027,0.86)--
(1.42,0.86319223536303)--
(1.42911387043236,0.87)--
(1.43,0.870651393848156)--
(1.44,0.878081198245958)--
(1.44255532535936,0.88)--
(1.45,0.885501844224068)--
(1.45602267712576,0.89)--
(1.46,0.89292380550906)--
(1.46952541079599,0.9)--
(1.47,0.900347041002339)--
(1.48,0.907736245205723)--
(1.48303193870491,0.91)--
(1.49,0.915121557681235)--
(1.49656905606026,0.92)--
(1.5,0.922508460615155)--
(1.51,0.929895302518015)--
(1.51014029268324,0.93)--
(1.52,0.937244610844523)--
(1.52371203441838,0.94)--
(1.53,0.944595844456174)--
(1.5373193924892,0.95)--
(1.54,0.951948967749202)--
(1.55,0.959293210273865)--
(1.55095277304696,0.96)--
(1.56,0.966609510003982)--
(1.56459490512978,0.97)--
(1.57,0.973928046569708)--
(1.57827264503508,0.98)--
(1.58,0.981248784102735)--
(1.59,0.988550002002241)--
(1.59196654341827,0.99)--
(1.6,0.995834751021748)--
(1.60567901897208,1)--
(1.61,1.00312205282159)--
(1.61942700557098,1.01)--
(1.62,1.01041186971825)--
(1.63,1.01766985799618)--
(1.63317965146721,1.02)--
(1.64,1.024924565229)--
(1.64696218109652,1.03)--
(1.65,1.03218213813162)--
(1.66,1.03943429446449)--
(1.66077267363673,1.04)--
(1.67,1.04665727504671)--
(1.67458957305552,1.05)--
(1.68,1.05388346973109)--
(1.68844166788665,1.06)--
(1.69,1.06111283439674)--
(1.7,1.06832125172351)--
(1.70230725267549,1.07)--
(1.71,1.07551694980458)--
(1.71619333062489,1.08)--
(1.72,1.08271615774381)--
(1.73,1.08991765908645)--
(1.73011329162498,1.09)--
(1.74,1.09708375116307)--
(1.74403307591102,1.1)--
(1.75,1.10425368616006)--
(1.75798759167768,1.11)--
(1.76,1.11142741163495)--
(1.77,1.11858511654678)--
(1.77195895268884,1.12)--
(1.78,1.12572666407096)--
(1.78594665285938,1.13)--
(1.79,1.1328723223418)--
(1.79996875069174,1.14)--
(1.8,1.14002203459329)--
(1.81,1.14713638589824)--
(1.81398956569461,1.15)--
(1.82,1.15425484993739)--
(1.82804426520492,1.16)--
(1.83,1.1613776741372)--
(1.84,1.16848418352017)--
(1.8421144000805,1.17)--
(1.85,1.17557631863888)--
(1.8562013235755,1.18)--
(1.86,1.18267310969378)--
(1.87,1.18977141542282)--
(1.87031925539281,1.19)--
(1.88,1.1968380762399)--
(1.88443801061898,1.2)--
(1.89,1.20390967780093)--
(1.89859028431586,1.21)--
(1.9,1.21098615023913)--
(1.91,1.21804148528297)--
(1.912752445966,1.22)--
(1.92,1.22508872741353)--
(1.92693587856663,1.23)--
(1.93,1.23214110953079)--
(1.94,1.23918791547365)--
(1.94114278577884,1.24)--
(1.95,1.2462116127528)--
(1.95535695776278,1.25)--
(1.96,1.25324070763359)--
(1.96960395564637,1.26)--
(1.97,1.26027512245492)--
(1.98,1.26727968718896)--
(1.98385170978739,1.27)--
(1.99,1.27428628080867)--
(1.99812873899896,1.28)--
(2,1.28129843641939)--
(2.01,1.28829429803135)--
(2.01241836305209,1.29)--
(2.02,1.29527915815657)--
(2.02672499011209,1.3)--
(2.03,1.30226981088036)--
(2.04,1.30925678211443)--
(2.04105518692388,1.31)--
(2.05,1.3162206574678)--
(2.05539097636802,1.32)--
(2.06,1.32319054466739)--
(2.06975857828216,1.33)--
(2.07,1.33016635575062)--
(2.08,1.33711208173326)--
(2.08412500754619,1.34)--
(2.09,1.34406192126347)--
(2.0985210440693,1.35)--
(2.1,1.35101788937444)--
(2.11,1.35795471623193)--
(2.11292543565945,1.36)--
(2.12,1.36488520607613)--
(2.12734947004323,1.37)--
(2.13,1.37182201836907)--
(2.14,1.37874982612298)--
(2.14179065464158,1.38)--
(2.15,1.38566164418588)--
(2.15624225199708,1.39)--
(2.16,1.39257996797317)--
(2.17,1.39949865447781)--
(2.17071909991068,1.4)--
(2.18,1.40639245851115)--
(2.18519782796885,1.41)--
(2.19,1.41329294121845)--
(2.19970703915396,1.42)--
(2.2,1.420200003895)--
(2.21,1.4270788483358)--
(2.21421467759817,1.43)--
(2.22,1.43396211756283)--
(2.22875029848483,1.44)--
(2.23,1.44085212719184)--
(2.24,1.44772198815191)--
(2.24329132141063,1.45)--
(2.25,1.45458865182182)--
(2.25785292801206,1.46)--
(2.26,1.46146220678439)--
(2.27,1.46832302677613)--
(2.27242632004371,1.47)--
(2.28,1.47517367335882)--
(2.28701349301623,1.48)--
(2.29,1.48203135289746)--
(2.3,1.48888308670276)--
(2.30161827342722,1.49)--
(2.31,1.4957182854993)--
(2.3162305984428,1.5)--
(2.32,1.50256065000959)--
(2.33,1.50940326366134)--
(2.33086581992849,1.51)--
(2.34,1.5162235651384)--
(2.34550288798767,1.52)--
(2.35,1.52305115650747)--
(2.36,1.52988462635026)--
(2.36016763547178,1.53)--
(2.37,1.53669056251498)--
(2.37482904316367,1.54)--
(2.38,1.54350390449757)--
(2.38951904846972,1.55)--
(2.39,1.5503245432168)--
(2.4,1.55712030112845)node[sloped,pos=0.2,above]{$\bisec(\bm{p}_1,\bm{p}_3)$}--
(2.40420778235517,1.56)--
(2.41,1.56391989975285)--
(2.41892144973471,1.57)--
(2.42,1.57072690173302)--
(2.43,1.57751377777756)--
(2.4336378598667,1.58)--
(2.44,1.58430012177463)--
(2.44837480033561,1.59)--
(2.45,1.59109396829488)--
(2.46,1.59787196270309)--
(2.46311806497076,1.6)--
(2.47,1.60464552395253)--
(2.47787789578066,1.61)--
(2.48,1.61142667975286)--
(2.49,1.61819579981831)--
(2.49264722095908,1.62)--
(2.5,1.62495703380717)--
(2.50742956568154,1.63)--
(2.51,1.6317259475412)--
(2.52,1.63848620701332)--
(2.52222418420094,1.64)--
(2.53,1.64523555330252)--
(2.53702867278538,1.65)--
(2.54,1.65199265799723)--
(2.55,1.65874407652099)--
(2.55184784321155,1.66)--
(2.56,1.66548195921626)--
(2.56667411201998,1.67)--
(2.57,1.67222767273538)--
(2.58,1.67897027533389)--
(2.58151711773307,1.68)--
(2.59,1.68569710355794)--
(2.59636480955446,1.69)--
(2.6,1.69243182906607)--
(2.61,1.69916564566283)--
(2.61123095783019,1.7)--
(2.62,1.70588181402625)--
(2.62609972187713,1.71)--
(2.63,1.71260594045122)--
(2.64,1.71933100542892)--
(2.6409883430021,1.72)--
(2.65,1.72603689449757)--
(2.65587783489183,1.73)--
(2.66,1.73275079698903)--
(2.67,1.73946714878207)--
(2.670788281312,1.74)--
(2.68,1.74616312553917)--
(2.68569816303398,1.75)--
(2.69,1.75286716592166)--
(2.7,1.75957484663983)--
(2.70062980853544,1.76)--
(2.71,1.76626126494121)--
(2.71555974840715,1.77)--
(2.72,1.77295579216034)--
(2.73,1.77965484724126)--
(2.73051198732803,1.78)--
(2.74,1.78633204826259)--
(2.7454616599406,1.79)--
(2.75,1.79301739882308)--
(2.76,1.7997078767112)--
(2.76043390641337,1.8)--
(2.77,1.80637618938617)--
(2.77540299256848,1.81)--
(2.78,1.81305268778093)--
(2.79,1.81973463963106)--
(2.7903946797914,1.82)--
(2.8,1.82639438107969)--
(2.80538286643067,1.83)--
(2.81,1.83306234020917)--
(2.82,1.83973581961267)--
(2.82039344596756,1.84)--
(2.83,1.84638729555923)--
(2.83540042609558,1.85)--
(2.84,1.85304701714035)--
(2.85,1.85971207987233)--
(2.85042936720284,1.86)--
(2.86,1.86635558505227)--
(2.86545483980481,1.87)--
(2.87,1.87300736001672)--
(2.88,1.87966406380251)--
(2.88050162878471,1.88)--
(2.89,1.88629988235825)--
(2.89554529873961,1.89)--
(2.9,1.89294399123965)--
(2.91,1.89959239553928)--
(2.91060943831891,1.9)--
(2.92,1.90622080140441)--
(2.92567101630891,1.91)--
(2.93,1.91285751471424)--
(2.94,1.91949768052342)--
(2.94075202504184,1.92)--
(2.95,1.9261189377954)--
(2.95583122745875,1.93)--
(2.96,1.93274851638757)--
(2.97,1.93938050605402)--
(2.97092863915345,1.94)--
(2.98,1.94599486935518)--
(2.9860251880027,1.95)--
(2.99,1.9526175647792)--
(3,1.95924144183311)--
(3.00113855117018,1.96)--
(3.01,1.96584915666009)--
(3.01625217397302,1.97)--
(3.02,1.97246521150283)--
(3.03,1.97908104050054)--
(3.0313810512978,1.98)--
(3.04,1.98568234356208)--
(3.04651148099204,1.99)--
(3.05,1.9922919917783)--
(3.06,1.99889983815799)--
(3.06165544882359,2)--
(3.07,2.00549495770145)--
(3.07680242366349,2.01)--
(3.08,2.01209842493311)--
(3.09,2.01869835488183)--
(3.09196107152765,2.02)--
(3.1,2.0252875110083)--
(3.10712433498317,2.03)--
(3.11,2.03188501489297)--
(3.12,2.03847709522401)--
(3.12229726511273,2.04)--
(3.13,2.04506050019251)--
(3.13747656576857,2.05)--
(3.14,2.05165225066085)--
(3.15,2.05823654870081)--
(3.15266339265232,2.06)--
(3.16,2.06481440722153)--
(3.16785848410698,2.07)--
(3.17,2.07140060678431)--
(3.18,2.07797719026903)--
(3.18305883405638,2.08)--
(3.19,2.08454969978611)--
(3.1982694748216,2.09)--
(3.2,2.09113054381082)--
(3.21,2.09769948078966)--
(3.2134829855544,2.1)--
(3.22,2.10426683175349)--
(3.22870893895502,2.11)--
(3.23,2.11084250873096)--
(3.24,2.11740386747862)--
(3.24393525919514,2.12)--
(3.25,2.12396624360827)--
(3.25917629326978,2.13)--
(3.26,2.13053693540937)--
(3.27,2.13709078434493)--
(3.2744150823628,2.14)--
(3.28,2.14364836288065)--
(3.28967096976536,2.15)--
(3.29,2.15021424500354)--
(3.3,2.156760652616)--
(3.30492189730893,2.16)--
(3.31,2.16331360456233)--
(3.32,2.16987377239215)--
(3.32019139465351,2.17)--
(3.33,2.17641388115037)--
(3.33545516069975,2.18)--
(3.34,2.18296237151)--
(3.35,2.18951504288848)--
(3.35073619624716,2.19)--
(3.36,2.19605086683786)--
(3.36601434317842,2.2)--
(3.37,2.20259505483666)--
(3.38,2.20914030080149)--
(3.38130661360126,2.21)--
(3.39,2.21567199498749)--
(3.39659892894162,2.22)--
(3.4,2.22221203429085)--
(3.41,2.22874992567173)--
(3.41190213987487,2.23)--
(3.42,2.23527763970311)--
(3.42720841533028,2.24)--
(3.43,2.24181367862404)--
(3.44,2.24834428599417)--
(3.44252228106629,2.25)--
(3.45,2.25486816424722)--
(3.4578423124337,2.26)--
(3.46,2.26140034594638)--
(3.47,2.26792373957821)--
(3.47316655562886,2.27)--
(3.48,2.27444392139302)--
(3.4885001427069,2.28)--
(3.49,2.28097238407102)--
(3.5,2.28748863389599)--
(3.50383449409943,2.29)--
(3.51,2.29400525376509)--
(3.51918144060054,2.3)--
(3.52,2.30053013084727)--
(3.53,2.30703930641923)--
(3.53452563873898,2.31)--
(3.54,2.3135524941688)--
(3.54988575220318,2.32)--
(3.55,2.32007391448296)--
(3.56,2.3265760849449)--
(3.56523954318512,2.33)--
(3.57,2.33308596590896)--
(3.58,2.33960087399658)--
(3.58060959488251,2.34)--
(3.59,2.34609928791006)--
(3.595975772116,2.35)--
(3.6,2.3526059830978)--
(3.61,2.35911385152976)--
(3.61135495007599,2.36)--
(3.62,2.36560922469604)--
(3.62673390092523,2.37)--
(3.63,2.37211285095254)--
(3.64,2.37861374990956)--
(3.64212197120702,2.38)--
(3.65,2.38510619592244)--
(3.65751351540756,2.39)--
(3.66,2.39160686608315)--
(3.67,2.398100865193)--
(3.6729102507084,2.4)--
(3.68,2.40459049373103)--
(3.68831421145474,2.41)--
(3.69,2.41108831677011)--
(3.7,2.4175754850883)--
(3.70371939089286,2.42)--
(3.71,2.42406240206009)--
(3.7191355947615,2.43)--
(3.72,2.43055748323295)--
(3.73,2.43703788922546)--
(3.73454900366699,2.44)--
(3.74,2.44352219690925)--
(3.74997728054106,2.45)--
(3.75,2.4500146378895)--
(3.76,2.45648834941765)--
(3.76539871025445,2.46)--
(3.77,2.46297014659532)--
(3.78,2.46945591340062)--
(3.78083492709862,2.47)--
(3.79,2.47592712991339)--
(3.7962681409282,2.48)--
(3.8,2.48240651199927)--
(3.81,2.48888556066008)--
(3.81171199133538,2.49)--
(3.82,2.49535448764018)--
(3.82715693475137,2.5)--
(3.83,2.50183154680469)--
(3.84,2.50830394551588)--
(3.84260822597744,2.51)--
(3.85,2.51477067243957)--
(3.85806473932658,2.52)--
(3.86,2.52124549772801)--
(3.87,2.52771131399927)--
(3.87352328393541,2.53)--
(3.88,2.5341759272941)--
(3.88899121055327,2.54)--
(3.89,2.54064860474084)--
(3.9,2.54710790538995)--
(3.9044568262484,2.55)--
(3.91,2.55357048854638)--
(3.91993601239291,2.56)--
(3.92,2.56004110128445)--
(3.93,2.5664939524319)--
(3.93540852185527,2.57)--
(3.94,2.5729545861105)--
(3.95,2.57941897038365)--
(3.95089473120275,2.58)--
(3.96,2.58586968154166)--
(3.96637804737317,2.59)--
(3.97,2.59232844367618)--
(3.98,2.59878636171271)--
(3.98187081840903,2.6)--
(3.99,2.60523531300941)--
(3.99736508688315,2.61)--
(4,2.61169227890568)--
(4.01,2.61814379675833)--
(4.01286425548616,2.62)--
(4.02,2.62459106119295)--
(4.02836933172262,2.63)--
(4.03,2.63104630362402)--
(4.04,2.63749148660225)--
(4.04387473818264,2.64)--
(4.05,2.64393713470504)--
(4.05939048028431,2.65)--
(4.06,2.65039072400248)--
(4.07,2.65682963667254)--
(4.07490196916606,2.66)--
(4.08,2.66327373659406)--
(4.09,2.6697237845513)--
(4.09042635129959,2.67)--
(4.1,2.67615844692163)--
(4.10594565783316,2.68)--
(4.11,2.68260106451846)--
(4.12,2.68904483014352)--
(4.12147582902193,2.69)--
(4.13,2.69547811199792)--
(4.13700552012606,2.7)--
(4.14,2.70191931091521)--
(4.15,2.70835685846529)--
(4.15254133628261,2.71)--
(4.16,2.71478882141166)--
(4.16808127835403,2.72)--
(4.17,2.72122866316223)--
(4.18,2.72766005612568)--
(4.18362259918996,2.73)--
(4.19,2.73409075969479)--
(4.19917266102095,2.74)--
(4.2,2.74052930373536)--
(4.21,2.74695460483559)--
(4.21471934993198,2.75)--
(4.22,2.75338410655547)--
(4.23,2.75982017454947)--
(4.23027820859196,2.76)--
(4.24,2.76624068155968)--
(4.2458313266131,2.77)--
(4.25,2.77266903702707)--
(4.26,2.77909900483598)--
(4.26139529336519,2.78)--
(4.27,2.78551845866306)--
(4.27695827309596,2.79)--
(4.28,2.79194572161213)--
(4.29,2.79836965147865)--
(4.29252722112788,2.8)--
(4.3,2.80478810405286)--
(4.30809993884803,2.81)--
(4.31,2.81121432642125)--
(4.32,2.81763227981213)--
(4.32367374463026,2.82)--
(4.33,2.82404978131494)--
(4.33925607879297,2.83)--
(4.34,2.83047501330724)--
(4.35,2.8368870509198)--
(4.35483462198149,2.84)--
(4.36,2.84330364984587)--
(4.37,2.84972611206498)--
(4.37042468355587,2.85)--
(4.38,2.8561341217636)--
(4.38600961650881,2.86)--
(4.39,2.86254986498035)--
(4.4,2.86896640600529)--
(4.40160418440181,2.87)--
(4.41,2.87537364530935)--
(4.41719849662096,2.88)--
(4.42,2.88178857811428)--
(4.43,2.88819925804235)--
(4.43279745896673,2.89)--
(4.44,2.8946057706478)--
(4.44840103567575,2.9)--
(4.45,2.90101993682358)--
(4.46,2.90742481498215)--
(4.46400428345405,2.91)--
(4.47,2.91383064311154)--
(4.4796170118516,2.92)--
(4.48,2.92024408497901)--
(4.49,2.92664321993374)--
(4.49522443880517,2.93)--
(4.5,2.93304840438785)--
(4.51,2.93945764492379)--
(4.51084279564209,2.94)--
(4.52,2.94585461242017)--
(4.52645771057758,2.95)--
(4.53,2.9522591926278)--
(4.54,2.95866268681983)--
(4.54208004060136,2.96)--
(4.55,2.96505912848576)--
(4.55770388882661,2.97)--
(4.56,2.97146314255154)--
(4.57,2.97786094828528)--
(4.5733300931444,2.98)--
(4.58,2.98425690079969)--
(4.58896276799072,2.99)--
(4.59,2.99066038555012)--
(4.6,2.99705255995643)--
(4.60459275018373,3)--
(4.61,3.00344805875606)--
(4.62,3.00985009830535)--
(4.6202332230431,3.01)--
(4.63,3.01623764924801)--
(4.63586781283321,3.02)--
(4.64,3.02263272857059)--
(4.65,3.0290291354153)--
(4.6515118752579,3.03)--
(4.66,3.03541634044826)--
(4.66715508630219,3.04)--
(4.67,3.04181103337408)--
(4.68,3.04820186391218)--
(4.68280264847426,3.05)--
(4.69,3.05458875481081)--
(4.69845437979288,3.06)--
(4.7,3.06098309330268)--
(4.71,3.06736840318897)--
(4.71410535411381,3.07)--
(4.72,3.07375501064342)--
(4.72976550640055,3.08)--
(4.73,3.08014902558518)--
(4.74,3.08652886974108)--
(4.74541980742907,3.09)--
(4.75,3.09291522339384)--
(4.76,3.09930464959757)--
(4.76108410491324,3.1)--
(4.77,3.10568337725076)--
(4.77674582740858,3.11)--
(4.78,3.11206950573273)--
(4.79,3.11845346626014)--
(4.7924132829475,3.12)--
(4.8,3.12483203666859)--
(4.80808323668483,3.13)--
(4.81,3.13121796763385)--
(4.82,3.13759651664182)--
(4.82375377060199,3.14)--
(4.83,3.14397495629235)--
(4.83943186144472,3.15)--
(4.84,3.15036071645162)--
(4.85,3.15673390737901)--
(4.85510539600306,3.16)--
(4.86,3.16311224184322)--
(4.87,3.1694948004793)--
(4.87078855531838,3.17)--
(4.88,3.17586574257383)--
(4.88646799069122,3.18)--
(4.89,3.1822439965395)--
(4.9,3.18862119832797)--
(4.90215399592235,3.19)--
(4.91,3.19499212386656)--
(4.91784138953839,3.2)--
(4.92,3.20137032116785)--
(4.93,3.2077422187612)--
(4.93353016813664,3.21)--
(4.94,3.21411315050572)--
(4.94922543066743,3.22)--
(4.95,3.2204913141523)--
(4.96,3.22685795950268)--
(4.96491691183063,3.23)--
(4.97,3.23322891941585)--
(4.98,3.23960472830177)--
(4.98061767164229,3.24)--
(4.99,3.24596851599034)--
(4.99631406999913,3.25)--
(5,3.25233952526302);

\draw (-2.37631049194799,-4)--
(-2.37077107491917,-3.99)--
(-2.37,-3.98860222474525)--
(-2.36521783132452,-3.98)--
(-2.36,-3.97057493139939)--
(-2.3596792335186,-3.97)--
(-2.35412325459315,-3.96)--
(-2.35,-3.95254760762273)--
(-2.34857944822909,-3.95)--
(-2.34302674362256,-3.94)--
(-2.34,-3.93452612542749)--
(-2.33747767984825,-3.93)--
(-2.33192828007712,-3.92)--
(-2.33,-3.91651056134457)--
(-2.32637390942708,-3.91)--
(-2.32082784541469,-3.9)--
(-2.32,-3.89850099324575)--
(-2.3152681178009,-3.89)--
(-2.31,-3.88049538901333)--
(-2.30972324267713,-3.88)--
(-2.30416028558684,-3.87)--
(-2.3,-3.86248950762402)--
(-2.29861000597448,-3.86)--
(-2.29305039318151,-3.85)--
(-2.29,-3.84448976435135)--
(-2.28749465723889,-3.84)--
(-2.28193842075848,-3.83)--
(-2.28,-3.82649624108735)--
(-2.27637717598139,-3.82)--
(-2.27082434826598,-3.81)--
(-2.27,-3.80850902118546)--
(-2.26525754147753,-3.8)--
(-2.26,-3.79052590425837)--
(-2.25970579515678,-3.79)--
(-2.25413573276474,-3.78)--
(-2.25,-3.77254273511769)--
(-2.24857837247046,-3.77)--
(-2.24301172863976,-3.76)--
(-2.24,-3.75456602296084)--
(-2.2374486992882,-3.75)--
(-2.23188550765604,-3.74)--
(-2.23,-3.73659585554307)--
(-2.22631675344685,-3.73)--
(-2.22075704812107,-3.72)--
(-2.22,-3.71863232221514)--
(-2.21518251252627,-3.71)--
(-2.21,-3.7006725333018)--
(-2.20962324612113,-3.7)--
(-2.20404595384658,-3.69)--
(-2.2,-3.68271344396177)--
(-2.19848084918936,-3.68)--
(-2.19290705446532,-3.67)--
(-2.19,-3.66476115494555)--
(-2.18733605295188,-3.66)--
(-2.18176579117469,-3.65)--
(-2.18,-3.64681576043152)--
(-2.17618883342495,-3.64)--
(-2.17062214049873,-3.63)--
(-2.17,-3.62887735634313)--
(-2.16503916634459,-3.62)--
(-2.16,-3.61094178151062)--
(-2.1594716702116,-3.61)--
(-2.15388702716356,-3.6)--
(-2.15,-3.59300824657844)--
(-2.1483134523334,-3.59)--
(-2.14273239104844,-3.58)--
(-2.14,-3.57508188217211)--
(-2.13715267508961,-3.57)--
(-2.13157523287657,-3.56)--
(-2.13,-3.55716278951874)--
(-2.12598931251643,-3.55)--
(-2.12041552723314,-3.54)--
(-2.12,-3.53925107175774)--
(-2.11482333834465,-3.53)--
(-2.11,-3.52134064548385)--
(-2.10924683566452,-3.52)--
(-2.10365472599643,-3.51)--
(-2.1,-3.50343425706639)--
(-2.09807188648482,-3.5)--
(-2.09248344858223,-3.49)--
(-2.09,-3.48553543891039)--
(-2.08689420564149,-3.48)--
(-2.08130947889756,-3.47)--
(-2.08,-3.46764429999229)--
(-2.07571376501716,-3.46)--
(-2.07013278941991,-3.45)--
(-2.07,-3.44976095138802)--
(-2.06453053616195,-3.44)--
(-2.06,-3.43187665983641)--
(-2.05894417576294,-3.43)--
(-2.05334449029008,-3.42)--
(-2.05,-3.41399913921048)--
(-2.04775151554595,-3.41)--
(-2.04215559827657,-3.4)--
(-2.04,-3.39612962110831)--
(-2.03655593804931,-3.39)--
(-2.03096383065395,-3.38)--
(-2.03,-3.37826822304165)--
(-2.02535741281377,-3.37)--
(-2.02,-3.36041308491203)--
(-2.01976709922786,-3.36)--
(-2.01415590901846,-3.35)--
(-2.01,-3.34255794936288)--
(-2.0085587573477,-3.34)--
(-2.0029513954774,-3.33)--
(-2,-3.32471116003976)--
(-1.99734733069131,-3.32)--
(-1.99174384063608,-3.31)--
(-1.99,-3.30687284138939)--
(-1.98613278664272,-3.3)--
(-1.98053321256807,-3.29)--
(-1.98,-3.28904312034263)--
(-1.97491509219695,-3.28)--
(-1.97,-3.27121616881098)--
(-1.96931327921366,-3.27)--
(-1.96369421395632,-3.26)--
(-1.96,-3.25339328730466)--
(-1.95808524609219,-3.25)--
(-1.95247011812701,-3.24)--
(-1.95,-3.23557924968351)--
(-1.94685391503436,-3.23)--
(-1.94124277051548,-3.22)--
(-1.94,-3.21777419055051)--
(-1.93561925069136,-3.21)--
(-1.93001213652517,-3.2)--
(-1.93,-3.19997824725167)--
(-1.92438121729252,-3.19)--
(-1.92,-3.18218063709835)--
(-1.91876680372181,-3.18)--
(-1.91313977864175,-3.17)--
(-1.91,-3.16439216055414)--
(-1.90751786822754,-3.16)--
(-1.90189489811394,-3.15)--
(-1.9,-3.14661306839023)--
(-1.89626540469544,-3.14)--
(-1.89064653865162,-3.13)--
(-1.89,-3.12884350645722)--
(-1.88500937480947,-3.12)--
(-1.88,-3.11107812695163)--
(-1.87938892460269,-3.11)--
(-1.87374973979732,-3.1)--
(-1.87,-3.09331657619117)--
(-1.86812151426299,-3.09)--
(-1.8624864604269,-3.08)--
(-1.86,-3.0755648427594)--
(-1.85685036839274,-3.07)--
(-1.85121949700298,-3.06)--
(-1.85,-3.05782308170949)--
(-1.84557544594677,-3.05)--
(-1.84,-3.04009097910508)--
(-1.83994831525096,-3.04)--
(-1.83429670539142,-3.03)--
(-1.83,-3.02235781029658)--
(-1.82866150262051,-3.02)--
(-1.82301410470107,-3.01)--
(-1.82,-3.00463492106851)--
(-1.81737073328692,-3)--
(-1.81172760135495,-2.99)--
(-1.81,-2.98692247644387)--
(-1.80607596328067,-2.98)--
(-1.80043715233407,-2.97)--
(-1.8,-2.96922064499447)--
(-1.79477714811026,-2.96)--
(-1.79,-2.95152151197959)--
(-1.78913424643891,-2.95)--
(-1.78347424275898,-2.94)--
(-1.78,-2.93382905379651)--
(-1.77782285009495,-2.93)--
(-1.77216720168195,-2.92)--
(-1.77,-2.91614754505372)--
(-1.76650721408795,-2.91)--
(-1.76085597880332,-2.9)--
(-1.76,-2.8984771654335)--
(-1.75518729076104,-2.89)--
(-1.75,-2.88081369178424)--
(-1.74953590320995,-2.88)--
(-1.74386303189809,-2.87)--
(-1.74,-2.86315336124855)--
(-1.73820280909536,-2.86)--
(-1.73253438872112,-2.85)--
(-1.73,-2.84550452040393)--
(-1.72686522034675,-2.84)--
(-1.72120131188807,-2.83)--
(-1.72,-2.82786736100435)--
(-1.71552308592391,-2.82)--
(-1.71,-2.81024075005771)--
(-1.70986235383685,-2.81)--
(-1.70417635419297,-2.8)--
(-1.7,-2.79261436273209)--
(-1.69850641882392,-2.79)--
(-1.69282497292446,-2.78)--
(-1.69,-2.77500004384347)--
(-1.68714571706895,-2.77)--
(-1.6814688892918,-2.76)--
(-1.68,-2.75739799827881)--
(-1.67578019392103,-2.75)--
(-1.6701080498702,-2.74)--
(-1.67,-2.73980843558673)--
(-1.66440979410156,-2.73)--
(-1.66,-2.72221900838828)--
(-1.65872918301347,-2.72)--
(-1.65303446170319,-2.71)--
(-1.65,-2.70464119796318)--
(-1.64734412886455,-2.7)--
(-1.64165414018942,-2.69)--
(-1.64,-2.68707629580539)--
(-1.63595395900738,-2.68)--
(-1.63026877239463,-2.67)--
(-1.63,-2.66952452618316)--
(-1.62455861428493,-2.66)--
(-1.62,-2.65197471393766)--
(-1.61886627568379,-2.65)--
(-1.61315803488001,-2.64)--
(-1.61,-2.63443554236743)--
(-1.60745554465005,-2.63)--
(-1.60175216031625,-2.62)--
(-1.6,-2.61690996094498)--
(-1.59603938370195,-2.61)--
(-1.59034092945975,-2.6)--
(-1.59,-2.59939821000182)--
(-1.58461772956683,-2.59)--
(-1.58,-2.58188939862269)--
(-1.57891251430472,-2.58)--
(-1.57319051828343,-2.57)--
(-1.57,-2.56439115275345)--
(-1.56747469043255,-2.56)--
(-1.56175768520485,-2.55)--
(-1.56,-2.54690723012911)--
(-1.55603110120097,-2.54)--
(-1.5503191650024,-2.53)--
(-1.55,-2.52943788863464)--
(-1.5445816789853,-2.52)--
(-1.54,-2.5119715266533)--
(-1.53886233098315,-2.51)--
(-1.53312635544862,-2.5)--
(-1.53,-2.49451666361605)--
(-1.52739590013278,-2.49)--
(-1.52166506154751,-2.48)--
(-1.52,-2.47707691287161)--
(-1.51592334584998,-2.47)--
(-1.5101977275388,-2.46)--
(-1.51,-2.45965255151321)--
(-1.50444459592853,-2.45)--
(-1.5,-2.44223015248581)--
(-1.49870974166658,-2.44)--
(-1.49295957743379,-2.43)--
(-1.49,-2.424821314921)--
(-1.48721308445768,-2.42)--
(-1.48146821671192,-2.41)--
(-1.48,-2.40742843988976)--
(-1.47570992170487,-2.4)--
(-1.47,-2.39005150394738)--
(-1.46997009707824,-2.39)--
(-1.46420017640653,-2.38)--
(-1.46,-2.37267497028836)--
(-1.45844831341787,-2.37)--
(-1.45268377082695,-2.36)--
(-1.45,-2.3553150031136)--
(-1.44691969790145,-2.35)--
(-1.44116062651032,-2.34)--
(-1.44,-2.3379719157159)--
(-1.43538416928811,-2.33)--
(-1.43,-2.32064193166441)--
(-1.42962629469945,-2.32)--
(-1.42384164559411,-2.31)--
(-1.42,-2.30331636796619)--
(-1.41807112990509,-2.3)--
(-1.4122920441109,-2.29)--
(-1.41,-2.28600833685008)--
(-1.40650870405316,-2.28)--
(-1.40073528142531,-2.27)--
(-1.4,-2.26871817620145)--
(-1.39493893075475,-2.26)--
(-1.39,-2.25143685124318)--
(-1.38916125302458,-2.25)--
(-1.38336172290037,-2.24)--
(-1.38,-2.2341654861359)--
(-1.37757075537582,-2.23)--
(-1.37177699268557,-2.22)--
(-1.37,-2.21691269785456)--
(-1.36597253952659,-2.21)--
(-1.36018465163927,-2.2)--
(-1.36,-2.19967885133135)--
(-1.35436651383493,-2.19)--
(-1.35,-2.182447964452)--
(-1.34856711366737,-2.18)--
(-1.34275258598629,-2.17)--
(-1.34,-2.16523428244458)--
(-1.33693919756148,-2.16)--
(-1.33113066302909,-2.15)--
(-1.33,-2.14804030731169)--
(-1.32530307702113,-2.14)--
(-1.32,-2.13086058593437)--
(-1.31949437363967,-2.13)--
(-1.31365865513003,-2.12)--
(-1.31,-2.11368783628468)--
(-1.30783543145996,-2.11)--
(-1.30200583438215,-2.1)--
(-1.3,-2.09653560162449)--
(-1.29616787020033,-2.09)--
(-1.29034451673023,-2.08)--
(-1.29,-2.07940429819705)--
(-1.28449158828785,-2.07)--
(-1.28,-2.0622784938266)--
(-1.27865755691214,-2.06)--
(-1.27280648362957,-2.05)--
(-1.27,-2.04516996872385)--
(-1.26695713690744,-2.04)--
(-1.26111245367252,-2.03)--
(-1.26,-2.02808325164818)--
(-1.25524755620259,-2.02)--
(-1.25,-2.01101162773321)--
(-1.24940166656668,-2.01)--
(-1.2435287081398,-2)--
(-1.24,-1.99394888674838)--
(-1.2376668944218,-1.99)--
(-1.23180048571308,-1.98)--
(-1.23,-1.97690888070792)--
(-1.22592250025559,-1.97)--
(-1.22006278164872,-1.96)--
(-1.22,-1.95989208629402)--
(-1.21416837293864,-1.95)--
(-1.21,-1.94287808775794)--
(-1.20829292167443,-1.94)--
(-1.20240440114323,-1.93)--
(-1.2,-1.9258870316961)--
(-1.19651212058356,-1.92)--
(-1.19063047344225,-1.91)--
(-1.19,-1.90892019451831)--
(-1.18472109908298,-1.9)--
(-1.18,-1.89196356777564)--
(-1.17883074733555,-1.89)--
(-1.1729197417555,-1.88)--
(-1.17,-1.87502382085528)--
(-1.16701186449724,-1.87)--
(-1.16110793330433,-1.86)--
(-1.16,-1.85810935846418)--
(-1.15518225247064,-1.85)--
(-1.15,-1.84121159643248)--
(-1.14927563838255,-1.84)--
(-1.14334179211015,-1.83)--
(-1.14,-1.8243256440857)--
(-1.13741691553759,-1.82)--
(-1.13149036467406,-1.81)--
(-1.13,-1.80746610387057)--
(-1.12554693346057,-1.8)--
(-1.12,-1.79062872595356)--
(-1.11962258954615,-1.79)--
(-1.1136655698018,-1.78)--
(-1.11,-1.77379918594915)--
(-1.10772218361199,-1.77)--
(-1.10177270297801,-1.76)--
(-1.1,-1.75699725135179)--
(-1.09580996779434,-1.75)--
(-1.09,-1.74022179915088)--
(-1.08986631415716,-1.74)--
(-1.08388581727015,-1.73)--
(-1.08,-1.72345142758159)--
(-1.07792229678881,-1.72)--
(-1.07194960844294,-1.71)--
(-1.07,-1.70670992420854)--
(-1.06596589945861,-1.7)--
(-1.06000121918349,-1.69)--
(-1.06,-1.68999793966652)--
(-1.05399699586062,-1.68)--
(-1.05,-1.67328965305412)--
(-1.04801159550153,-1.67)--
(-1.04201546149635,-1.66)--
(-1.04,-1.65661155454609)--
(-1.0360089863164,-1.65)--
(-1.03002117396895,-1.64)--
(-1.03,-1.63996434997968)--
(-1.0239932830464,-1.63)--
(-1.02,-1.62332145359555)--
(-1.01798413013273,-1.62)--
(-1.01196436175679,-1.61)--
(-1.01,-1.60670988706719)--
(-1.00593319957426,-1.6)--
(-1,-1.59012959127947)--
(-0.999920914332515,-1.59)--
(-0.993868573983601,-1.58)--
(-0.99,-1.57355472892972)--
(-0.987833663225716,-1.57)--
(-0.981790131899075,-1.56)--
(-0.98,-1.55701297973475)--
(-0.975732228453986,-1.55)--
(-0.97,-1.54050086273467)--
(-0.969693060985767,-1.54)--
(-0.963616488899387,-1.53)--
(-0.96,-1.52399768477818)--
(-0.957553677922066,-1.52)--
(-0.951486328036627,-1.51)--
(-0.95,-1.50752920027976)--
(-0.945399491819042,-1.5)--
(-0.94,-1.4910867960268)--
(-0.939331209078213,-1.49)--
(-0.933230388227705,-1.48)--
(-0.93,-1.47465882532113)--
(-0.927137394665853,-1.47)--
(-0.92104625871325,-1.46)--
(-0.92,-1.45826721725065)--
(-0.914928158986402,-1.45)--
(-0.91,-1.44189601813979)--
(-0.908828385838443,-1.44)--
(-0.902703397928524,-1.43)--
(-0.9,-1.42554693908169)--
(-0.896577798772259,-1.42)--
(-0.890463015162298,-1.41)--
(-0.89,-1.40923598394443)--
(-0.884311182558386,-1.4)--
(-0.88,-1.39293741939351)--
(-0.878177402767345,-1.39)--
(-0.872028448081393,-1.38)--
(-0.87,-1.37667107628001)--
(-0.865867682157557,-1.37)--
(-0.86,-1.3604406589873)--
(-0.859725004635546,-1.36)--
(-0.853541346866869,-1.35)--
(-0.85,-1.34422012305395)--
(-0.847370907884603,-1.34)--
(-0.84119832866412,-1.33)--
(-0.84,-1.32804051516727)--
(-0.834999703403265,-1.32)--
(-0.83,-1.31188508881749)--
(-0.828818816149513,-1.31)--
(-0.822611336569091,-1.3)--
(-0.82,-1.29575344183262)--
(-0.816401459475455,-1.29)--
(-0.810205767450572,-1.28)--
(-0.81,-1.27966471416128)--
(-0.80396647141952,-1.27)--
(-0.8,-1.26358539354293)--
(-0.797744512957897,-1.26)--
(-0.791513831113333,-1.25)--
(-0.79,-1.24754681753232)--
(-0.785261627439779,-1.24)--
(-0.78,-1.2315381951395)--
(-0.779026725894733,-1.23)--
(-0.772760659329068,-1.22)--
(-0.77,-1.21555095082974)--
(-0.766494671143608,-1.21)--
(-0.760241632253068,-1.2)--
(-0.76,-1.19960973904537)--
(-0.753944129902772,-1.19)--
(-0.75,-1.18367880973363)--
(-0.747663453426581,-1.18)--
(-0.741375156867208,-1.17)--
(-0.74,-1.16779110519675)--
(-0.735062116131556,-1.16)--
(-0.73,-1.1519319601973)--
(-0.728765824658142,-1.15)--
(-0.722442014660132,-1.14)--
(-0.72,-1.13609885850319)--
(-0.716112504151467,-1.13)--
(-0.71,-1.12031181028198)--
(-0.709799653328682,-1.12)--
(-0.703440137984359,-1.11)--
(-0.7,-1.10453434028638)--
(-0.697093214220705,-1.1)--
(-0.690748897361121,-1.09)--
(-0.69,-1.08880717965983)--
(-0.684367511125664,-1.08)--
(-0.68,-1.07309868374476)--
(-0.678002226643025,-1.07)--
(-0.671622772488961,-1.06)--
(-0.67,-1.05742910784888)--
(-0.665222199582727,-1.05)--
(-0.66,-1.04179277336333)--
(-0.65883761314471,-1.04)--
(-0.652423063419681,-1.03)--
(-0.65,-1.02618158773119)--
(-0.646002385342459,-1.02)--
(-0.64,-1.01061719797769)--
(-0.639597574641122,-1.01)--
(-0.633148080703934,-1)--
(-0.63,-0.995065066089377)--
(-0.626706409162136,-0.99)--
(-0.620275132290726,-0.98)--
(-0.62,-0.979567428233633)--
(-0.613796326232235,-0.97)--
(-0.61,-0.964079609074353)--
(-0.607332821011515,-0.96)--
(-0.600867859674523,-0.95)--
(-0.6,-0.948642378694212)--
(-0.594366549321742,-0.94)--
(-0.59,-0.933224834147962)--
(-0.587880439981266,-0.93)--
(-0.581382322507633,-0.92)--
(-0.58,-0.91784820482399)--
(-0.574857813102384,-0.91)--
(-0.57,-0.902499831178091)--
(-0.568348425125576,-0.9)--
(-0.561817858979915,-0.89)--
(-0.56,-0.887183722553997)--
(-0.555269572760234,-0.88)--
(-0.55,-0.871903070873933)--
(-0.548736358871881,-0.87)--
(-0.542174256151123,-0.86)--
(-0.54,-0.856647075138407)--
(-0.535601767358687,-0.85)--
(-0.53,-0.841432298420074)--
(-0.529044344791818,-0.84)--
(-0.52245185077207,-0.83)--
(-0.52,-0.826235617555626)--
(-0.515854927110753,-0.82)--
(-0.51,-0.811084409773208)--
(-0.509273121673552,-0.81)--
(-0.502651646678569,-0.8)--
(-0.5,-0.795945781914378)--
(-0.49603029810485,-0.79)--
(-0.49,-0.780855307610425)--
(-0.489424195950417,-0.78)--
(-0.482775450807294,-0.77)--
(-0.48,-0.765772920531556)--
(-0.476129986572378,-0.76)--
(-0.47,-0.750739733345279)--
(-0.469499994601995,-0.75)--
(-0.462826029931217,-0.74)--
(-0.46,-0.735711122707294)--
(-0.456157124801382,-0.73)--
(-0.45,-0.72073107093505)--
(-0.449504040620591,-0.72)--
(-0.442807290171995,-0.71)--
(-0.44,-0.705753000445334)--
(-0.436116060710964,-0.7)--
(-0.43,-0.690821117361942)--
(-0.429441152988203,-0.69)--
(-0.422724481175937,-0.68)--
(-0.42,-0.675889437421421)--
(-0.416012572858725,-0.67)--
(-0.41,-0.660999813647753)--
(-0.409317672783536,-0.66)--
(-0.402584426484966,-0.65)--
(-0.4,-0.646109294349191)--
(-0.395854112198355,-0.64)--
(-0.39,-0.631254929011811)--
(-0.389141716469072,-0.63)--
(-0.382395781026345,-0.62)--
(-0.38,-0.616399062481172)--
(-0.37565007116165,-0.61)--
(-0.37,-0.601571689250569)--
(-0.368923456512263,-0.6)--
(-0.36216931570163,-0.59)--
(-0.36,-0.586742455248164)--
(-0.355412079518124,-0.58)--
(-0.35,-0.571932338533697)--
(-0.348675428175318,-0.57)--
(-0.341918227677386,-0.56)--
(-0.34,-0.557119925901725)--
(-0.335154324860834,-0.55)--
(-0.33,-0.542315621486368)--
(-0.328412859453436,-0.54)--
(-0.321658473056196,-0.53)--
(-0.32,-0.527508096377523)--
(-0.314893893362657,-0.52)--
(-0.31,-0.512696169545798)--
(-0.308154018632582,-0.51)--
(-0.301409116016955,-0.5)--
(-0.3,-0.497879079307904)--
(-0.294651123523754,-0.49)--
(-0.29,-0.483043771994499)--
(-0.287920570658405,-0.48)--
(-0.281192685143622,-0.47)--
(-0.28,-0.468199671007033)--
(-0.274449961880741,-0.46)--
(-0.27,-0.453322507591883)--
(-0.267737929362242,-0.45)--
(-0.261035523419399,-0.44)--
(-0.26,-0.438430388106999)--
(-0.254318304998383,-0.43)--
(-0.25,-0.423489707101804)--
(-0.247635587531937,-0.42)--
(-0.240968113208914,-0.41)--
(-0.24,-0.408524314045126)--
(-0.234288306512162,-0.4)--
(-0.23,-0.393494709921659)--
(-0.227647400887563,-0.39)--
(-0.221025351537687,-0.38)--
(-0.22,-0.378425713407267)--
(-0.214396621647812,-0.37)--
(-0.21,-0.363277369032446)--
(-0.207811795410166,-0.36)--
(-0.201246744306178,-0.35)--
(-0.2,-0.348068361711655)--
(-0.194684554800535,-0.34)--
(-0.19,-0.332766247044692)--
(-0.188171860566778,-0.33)--
(-0.181676481156784,-0.32)--
(-0.18,-0.317373524899857)--
(-0.17519806894384,-0.31)--
(-0.17,-0.301876431462509)--
(-0.168775284442793,-0.3)--
(-0.162363346237898,-0.29)--
(-0.16,-0.2862475056858)--
(-0.155987609696467,-0.28)--
(-0.15,-0.270506878422825)--
(-0.149674081632991,-0.27)--
(-0.143360415109186,-0.26)--
(-0.14,-0.254578651791114)--
(-0.137107693001798,-0.25)--
(-0.130907048974205,-0.24)--
(-0.13,-0.238509475076109)--
(-0.124724485899951,-0.23)--
(-0.12,-0.222233692326686)--
(-0.118616205117344,-0.22)--
(-0.112538381162887,-0.21)--
(-0.11,-0.205742166594877)--
(-0.106515195283447,-0.2)--
(-0.100563489129233,-0.19)--
(-0.1,-0.189034420469574)--
(-0.0946352893923784,-0.18)--
(-0.0899999999999999,-0.172037319605837)--
(-0.0887937787571984,-0.17)--
(-0.0829907695700592,-0.16)--
(-0.0800000000000001,-0.154740649792121)--
(-0.0772595099927003,-0.15)--
(-0.0715958349268702,-0.14)--
(-0.0699999999999998,-0.137123442136091)--
(-0.0659846735691155,-0.13)--
(-0.0604644822350162,-0.12)--
(-0.0600000000000001,-0.119140616324899)--
(-0.0549830763768079,-0.11)--
(-0.0499999999999998,-0.100725191250471)--
(-0.0496045639408122,-0.1)--
(-0.0442680837142802,-0.0899999999999999)--
(-0.04,-0.081825741744413)--
(-0.0390330735453011,-0.0800000000000001)--
(-0.0338524738433999,-0.0699999999999998)--
(-0.0299999999999998,-0.0623960415295119)--
(-0.0287694775037248,-0.0600000000000001)--
(-0.0237482861548397,-0.0499999999999998)--
(-0.02,-0.0423629572886096)--
(-0.0188251785343908,-0.04)--
(-0.0139666649486439,-0.0299999999999998)--
(-0.00999999999999979,-0.0216429959988255)--
(-0.00921055687468973,-0.02)--
(-0.0045177011855002,-0.00999999999999979)--
(0,-0.000140636836197242)--
(0.00006518777,0)--
(0.00458972511111473,0.00999999999999979)--
(0.00900496196333942,0.02)--
(0.00999999999999979,0.0223101290924404)--
(0.0133480988398469,0.0299999999999998)--
(0.0175942459015957,0.04)--
(0.0200000000000005,0.0458113541603153)--
(0.021751417009401,0.0499999999999998)--
(0.0258266680897274,0.0600000000000001)--
(0.0297972011791623,0.0699999999999998)--
(0.0300000000000002,0.070524408698784)--
(0.0336982778334569,0.0800000000000001)--
(0.0374983192395724,0.0899999999999999)--
(0.04,0.0967640074234993)--
(0.0412069205124141,0.1)--
(0.044835618446479,0.11)--
(0.0483647374833394,0.12)--
(0.0499999999999998,0.124766223421132)--
(0.0518092891576071,0.13)--
(0.0551687233924754,0.14)--
(0.0584320543974892,0.15)--
(0.0600000000000005,0.154948326784567)--
(0.0616114448355977,0.16)--
(0.0647074582874909,0.17)--
(0.0677109818801134,0.18)--
(0.0700000000000003,0.187859415491594)--
(0.070627074464908,0.19)--
(0.0734663549470277,0.2)--
(0.0762168894699632,0.21)--
(0.0788801059654782,0.22)--
(0.0800000000000001,0.224345177369008)--
(0.0814646355572456,0.23)--
(0.0839698204881011,0.24)--
(0.0863915607996858,0.25)--
(0.0887312914811519,0.26)--
(0.0899999999999999,0.265615851654791)--
(0.0909944437682661,0.27)--
(0.0931832560627661,0.28)--
(0.0952940501727014,0.29)--
(0.0973282668771046,0.3)--
(0.0992873469550076,0.31)--
(0.0999999999999996,0.31377988228335)--
(0.101176386513825,0.32)--
(0.102995167083894,0.33)--
(0.104742912640929,0.34)--
(0.106421068454779,0.35)--
(0.108031079795291,0.36)--
(0.109574391932314,0.37)--
(0.11,0.372879508173044)--
(0.111054756368449,0.38)--
(0.112472104951405,0.39)--
(0.113826953483582,0.4)--
(0.115120750401848,0.41)--
(0.116354944143068,0.42)--
(0.11753098314411,0.43)--
(0.118650315841839,0.44)--
(0.119714390673121,0.45)--
(0.12,0.452827072236645)--
(0.120725569444309,0.46)--
(0.121684681213159,0.47)--
(0.122592816255065,0.48)--
(0.123451424832527,0.49)--
(0.12426195720805,0.5)--
(0.125025863644133,0.51)--
(0.12574459440328,0.52)--
(0.126419599747993,0.53)--
(0.127052329940773,0.54)--
(0.127644235244122,0.55)--
(0.128196765920542,0.56)--
(0.128711372232536,0.57)--
(0.129189504442605,0.58)--
(0.129632612813251,0.59)--
(0.13,0.598970841852226)--
(0.130042161384263,0.6)--
(0.130419696232523,0.61)--
(0.130766548002404,0.62)--
(0.13108416743047,0.63)--
(0.13137400525329,0.64)--
(0.131637512207429,0.65)--
(0.131876139029453,0.66)--
(0.132091336455929,0.67)--
(0.132284555223425,0.68)--
(0.132457246068504,0.69)--
(0.132610859727736,0.7)--
(0.132746846937685,0.71)--
(0.132866658434918,0.72)--
(0.132971744956002,0.73)--
(0.133063557237503,0.74)--
(0.133143546015988,0.75)--
(0.133213162028023,0.76)--
(0.133273856010174,0.77)--
(0.133327078699008,0.78)--
(0.133374280831091,0.79)--
(0.13341691314299,0.8)--
(0.133456426371271,0.81)--
(0.133494271252501,0.82)--
(0.133531898523246,0.83)--
(0.133570758920072,0.84)--
(0.133612303179546,0.85)--
(0.133657982038235,0.86)--
(0.133709246232704,0.87)--
(0.13376754649952,0.88)--
(0.13383433357525,0.89)--
(0.13391105819646,0.9)--
(0.133999171099717,0.91)--
(0.134100123021587,0.92)--
(0.134215364698636,0.93)--
(0.134346346867431,0.94)--
(0.134494520264538,0.95)--
(0.134661335626524,0.96)--
(0.134848243689955,0.97)--
(0.135056695191397,0.98)--
(0.135288140867418,0.99)--
(0.135544031454583,1)--
(0.135825817689459,1.01)--
(0.136134950308612,1.02)--
(0.136472880048609,1.03)--
(0.136841057646016,1.04)--
(0.137240933837399,1.05)--
(0.137673959359326,1.06)--
(0.138141584948362,1.07)--
(0.138645261341074,1.08)--
(0.139186439274029,1.09)--
(0.139766569483792,1.1)--
(0.14,1.10376177306071)--
(0.140386867852514,1.11)--
(0.141048852956778,1.12)--
(0.141754116274808,1.13)--
(0.14250410766301,1.14)--
(0.143300276977792,1.15)--
(0.144144074075563,1.16)--
(0.145036948812729,1.17)--
(0.145980351045697,1.18)--
(0.146975730630875,1.19)--
(0.148024537424672,1.2)--
(0.149128221283494,1.21)--
(0.15,1.21751526392121)--
(0.150287788846075,1.22)--
(0.151503703798601,1.23)--
(0.152778754311915,1.24)--
(0.154114388012966,1.25)--
(0.1555120525287,1.26)--
(0.156973195486064,1.27)--
(0.158499264512006,1.28)--
(0.16,1.28942410968862)--
(0.160091481305989,1.29)--
(0.161747655167918,1.3)--
(0.163472927330138,1.31)--
(0.165268741853261,1.32)--
(0.167136542797899,1.33)--
(0.169077774224665,1.34)--
(0.17,1.34457429217156)--
(0.171090180966529,1.35)--
(0.173175529485849,1.36)--
(0.175338377695366,1.37)--
(0.177580164772241,1.38)--
(0.179902329893638,1.39)--
(0.18,1.39040628462452)--
(0.182296418679772,1.4)--
(0.184772987731039,1.41)--
(0.187333889033483,1.42)--
(0.189980555590523,1.43)--
(0.19,1.43007112425373)--
(0.192700345380912,1.44)--
(0.195508206030326,1.45)--
(0.19840566393633,1.46)--
(0.2,1.46533493840109)--
(0.201385687782666,1.47)--
(0.204447927987646,1.48)--
(0.207603472727865,1.49)--
(0.21,1.49737332613411)--
(0.210847822663845,1.5)--
(0.214171037238869,1.51)--
(0.217591131083592,1.52)--
(0.22,1.52684652813306)--
(0.221100885110896,1.53)--
(0.224690829128847,1.54)--
(0.228381087701779,1.55)--
(0.23,1.55426931805766)--
(0.232154370875952,1.56)--
(0.236015953292512,1.57)--
(0.239981140141308,1.58)--
(0.24,1.58004633672175)--
(0.244013229673845,1.59)--
(0.248150514664051,1.6)--
(0.25,1.60435785283631)--
(0.252370169716141,1.61)--
(0.256678013583748,1.62)--
(0.26,1.62752224687934)--
(0.261082267296602,1.63)--
(0.265558735089814,1.64)--
(0.27,1.64968368097514)--
(0.270143383298273,1.65)--
(0.274786170718062,1.66)--
(0.279540202375143,1.67)--
(0.28,1.67094480207792)--
(0.284352345974268,1.68)--
(0.289271297533506,1.69)--
(0.29,1.69144792048118)--
(0.294247970028614,1.7)--
(0.299328758813548,1.71)--
(0.3,1.71129191851203)--
(0.304462591187876,1.72)--
(0.309701854683419,1.73)--
(0.31,1.73055674527109)--
(0.314984755022992,1.74)--
(0.32,1.74929760301976)--
(0.320373247282742,1.75)--
(0.325802162272154,1.76)--
(0.33,1.7675702723653)--
(0.331326537596061,1.77)--
(0.336901823936579,1.78)--
(0.34,1.78544286591892)--
(0.342552617913797,1.79)--
(0.348270211320656,1.8)--
(0.350000000000001,1.80296449477176)--
(0.354037696017129,1.81)--
(0.359893399123759,1.82)--
(0.36,1.82017845455462)--
(0.36576769047179,1.83)--
(0.37,1.83706620378654)--
(0.371726694973726,1.84)--
(0.377728356972465,1.85)--
(0.38,1.85371248238616)--
(0.383778913778195,1.86)--
(0.389905404342278,1.87)--
(0.39,1.870151500503)--
(0.39603766384102,1.88)--
(0.4,1.88634284759219)--
(0.40224229731871,1.89)--
(0.408488881029899,1.9)--
(0.41,1.90237486011805)--
(0.414760409363356,1.91)--
(0.42,1.91824054303421)--
(0.42109728610154,1.92)--
(0.427447883231311,1.93)--
(0.43,1.93394714494194)--
(0.433837532031092,1.94)--
(0.44,1.94954836951603)--
(0.440285737939536,1.95)--
(0.446725212091376,1.96)--
(0.45,1.96499728162617)--
(0.453212991141971,1.97)--
(0.459747858491745,1.98)--
(0.46,1.98037926152955)--
(0.466267186238603,1.99)--
(0.47,1.99563335067381)--
(0.472834589779596,2)--
(0.479436732001092,2.01)--
(0.48,2.01083897410989)--
(0.48602428540417,2.02)--
(0.49,2.02594610326605)--
(0.492654491329476,2.03)--
(0.499311369714752,2.04)--
(0.5,2.04101768147751)--
(0.50595151561159,2.05)--
(0.51,2.05601183628168)--
(0.512629479720586,2.06)node[sloped,pos=0.2,above]{$\bisec(\bm{p}_1,\bm{p}_2)$}--
(0.51932966074061,2.07)--
(0.52,2.07098463222091)--
(0.52600854745657,2.08)--
(0.53,2.08589475263696)--
(0.53272101511915,2.09)--
(0.539454146332319,2.1)--
(0.54,2.10079815410132)--
(0.546159677999313,2.11)--
(0.55,2.11564890686259)--
(0.552895134068269,2.12)--
(0.559651902523515,2.13)--
(0.56,2.13050739216761)--
(0.566373662466023,2.14)--
(0.57,2.14531981487846)--
(0.573122237730074,2.15)--
(0.579894316003012,2.16)--
(0.58,2.16015375054028)--
(0.586623455794555,2.17)--
(0.59,2.17494579069151)--
(0.5933768052775,2.18)--
(0.6,2.18976874659022)--
(0.600153437790571,2.19)--
(0.606885897194562,2.2)--
(0.61,2.20455906009215)--
(0.61363706256963,2.21)--
(0.62,2.21938300478088)--
(0.620409472212722,2.22)--
(0.627141364108874,2.23)--
(0.63,2.23418669151428)--
(0.633884629666971,2.24)--
(0.64,2.2490237883481)--
(0.640647487171169,2.25)--
(0.647373415745449,2.26)--
(0.649999999999999,2.26385137642038)--
(0.654104164871741,2.27)--
(0.66,2.27871197651872)--
(0.660853188854801,2.28)--
(0.667568440952049,2.29)--
(0.67,2.29357208539731)--
(0.674283017984013,2.3)--
(0.68,2.30846498282089)--
(0.681014839738159,2.31)--
(0.687715320717769,2.32)--
(0.69,2.32336462123821)--
(0.694410901381216,2.33)--
(0.7,2.33829727000229)--
(0.701122939175246,2.34)--
(0.707805111988521,2.35)--
(0.71,2.35324208636409)--
(0.714479584304418,2.36)--
(0.72,2.36822078546784)--
(0.721169928639671,2.37)--
(0.727830756696431,2.38)--
(0.73,2.38321527879255)--
(0.734482613272468,2.39)--
(0.74,2.39824533036095)--
(0.741149923677368,2.4)--
(0.747786817814759,2.41)--
(0.75,2.41329302832741)--
(0.754415059727191,2.42)--
(0.76,2.42837887308297)--
(0.761058473066926,2.43)--
(0.767669242740734,2.44)--
(0.77,2.44348248259357)--
(0.774273294721122,2.45)--
(0.78,2.4586278161599)--
(0.78089234458649,2.46)--
(0.787475153263442,2.47)--
(0.79,2.47378935087805)--
(0.794054789583623,2.48)--
(0.8,2.48899722383243)--
(0.800649336061065,2.49)--
(0.807202660689973,2.5)--
(0.81,2.50421811238308)--
(0.813757940945518,2.51)--
(0.82,2.51949101649568)--
(0.820328109920965,2.52)--
(0.826850704292272,2.53)--
(0.83,2.53477219438885)--
(0.833381918185979,2.54)--
(0.83992660973247,2.55)--
(0.84,2.55011084927592)--
(0.846418911027454,2.56)--
(0.85,2.56545412491479)--
(0.852926531222744,2.57)--
(0.859438239056595,2.58)--
(0.86,2.5808529537834)--
(0.865907474418023,2.59)--
(0.87,2.59626566371999)--
(0.872392116546353,2.6)--
(0.878870173700999,2.61)--
(0.88,2.61172471846948)--
(0.88531705051045,2.62)--
(0.89,2.62720791486604)--
(0.891779439460916,2.63)--
(0.898223354415171,2.64)--
(0.9,2.64272698060135)--
(0.904648668927047,2.65)--
(0.91,2.65828142355401)--
(0.911089610608379,2.66)--
(0.917499044912952,2.67)--
(0.92,2.6738600630747)--
(0.923903657161517,2.68)--
(0.93,2.68948625952264)--
(0.93032401499801,2.69)--
(0.936698763398295,2.7)--
(0.94,2.70512385132893)--
(0.943083576424729,2.71)--
(0.949474600942001,2.72)--
(0.95,2.72081348626095)--
(0.95582422473265,2.73)--
(0.96,2.73651785971304)--
(0.96219016751131,2.74)--
(0.968545703172562,2.75)--
(0.97,2.7522646609098)--
(0.974877291804927,2.76)--
(0.98,2.76804128879273)--
(0.981225305320644,2.77)--
(0.987545429104231,2.78)--
(0.99,2.78384433292892)--
(0.993859934825683,2.79)--
(1,2.79969307486608)--
(1.00019096082223,2.8)--
(1.00647582901104,2.81)--
(1.01,2.81555134779591)--
(1.01277419741894,2.82)--
(1.01907287674985,2.83)--
(1.02,2.83145736702891)--
(1.02533900613047,2.84)--
(1.03,2.84738434823206)--
(1.03162216852513,2.85)--
(1.0378853155088,2.86)--
(1.04,2.86334346934471)--
(1.04413709182884,2.87)--
(1.05,2.87934180849314)--
(1.0504059592561,2.88)--
(1.05663390125193,2.89)--
(1.06,2.8953528889417)--
(1.06287222525624,2.9)--
(1.06911258139152,2.91)--
(1.07,2.91140852695829)--
(1.07532079256169,2.92)--
(1.08,2.92748392383484)--
(1.08154653680633,2.93)--
(1.08775167072075,2.94)--
(1.09,2.94358933053513)--
(1.09394812858641,2.95)--
(1.1,2.95973476967578)--
(1.10016213479173,2.96)--
(1.10633248952146,2.97)--
(1.11,2.97588874816793)--
(1.11251801758152,2.98)--
(1.11869966542111,2.99)--
(1.12,2.99208424978172)--
(1.12485714043322,3)--
(1.13,3.00830487932498)--
(1.13103252788258,3.01)--
(1.13717956405204,3.02)--
(1.14,3.02454677921747)--
(1.14332767984197,3.03)--
(1.14948536144758,3.04)--
(1.15,3.04082827391677)--
(1.15560662343584,3.05)--
(1.16,3.05712286196544)--
(1.16174611211265,3.06)--
(1.16786944200598,3.07)--
(1.17,3.07344863058642)--
(1.17398282738794,3.08)--
(1.18,3.08981049902781)--
(1.18011438533464,3.09)--
(1.18620391818294,3.1)--
(1.19,3.10617935674026)--
(1.19231009996744,3.11)--
(1.19840948423974,3.12)--
(1.2,3.12258509635393)--
(1.20449068744689,3.13)--
(1.21,3.13901843480241)--
(1.21059030326236,3.14)--
(1.21665625253933,3.15)--
(1.22,3.15546522435901)--
(1.22273158306423,3.16)--
(1.22880690644739,3.17)--
(1.23,3.17194719782747)--
(1.23485833605801,3.18)--
(1.24,3.18845052675173)--
(1.24092837338459,3.19)--
(1.24697067607496,3.2)--
(1.25,3.20497158345934)--
(1.25301747120892,3.21)--
(1.25906872188195,3.22)--
(1.26,3.22152621641473)--
(1.26509264490856,3.23)--
(1.27,3.23809801017416)--
(1.2711353285763,3.24)--
(1.27715401402714,3.25)--
(1.28,3.25468983529935)--
(1.28317444976193,3.26)--
(1.28920170183818,3.27)--
(1.29,3.2713137157168)--
(1.29520024481842,3.28)--
(1.3,3.2879524207307)--
(1.30121766218685,3.29)--
(1.3072128363782,3.3)--
(1.31,3.3046116794158)--
(1.31320895117275,3.31)--
(1.31921234983703,3.32)--
(1.32,3.32130155527372)--
(1.32518750206774,3.33)--
(1.33,3.33800560464745)--
(1.3311816063644,3.34)--
(1.33715343855439,3.35)--
(1.34,3.35472912231383)--
(1.34312713740781,3.36)--
(1.34910688630586,3.37)--
(1.35,3.37148189787102)--
(1.35506050456237,3.38)--
(1.36,3.38824972313001)--
(1.36103311960168,3.39)--
(1.36698183099076,3.4)--
(1.37,3.40503448081051)--
(1.37293489068805,3.41)--
(1.37889124123049,3.42)--
(1.38,3.42184721190781)--
(1.38482505547006,3.43)--
(1.39,3.43867725236736)--
(1.3907778812832,3.44)--
(1.39670373539528,3.45)--
(1.4,3.4555203813073)--
(1.40263781050383,3.46)--
(1.40857105279752,3.47)--
(1.41,3.47239027000714)--
(1.41448667246842,3.48)--
(1.42,3.48928098020733)--
(1.42042129148951,3.49)--
(1.42632458601349,3.5)--
(1.43,3.50617975599398)--
(1.43224121531289,3.51)--
(1.43815167047606,3.52)--
(1.44,3.52310414479782)--
(1.44405059114915,3.53)--
(1.44996804553696,3.54)--
(1.45,3.5400536048066)--
(1.45584953456607,3.55)--
(1.46,3.55700583677228)--
(1.4617501476752,3.56)--
(1.46763816132951,3.57)--
(1.47,3.57398220259913)--
(1.47352177144276,3.58)--
(1.47941658727541,3.59)--
(1.48,3.59098258554341)--
(1.48528345782566,3.6)--
(1.49,3.60799214751869)--
(1.49116938185349,3.61)--
(1.49703531861745,3.62)--
(1.5,3.62501809558322)--
(1.50290490618103,3.63)--
(1.50877746547021,3.64)--
(1.51,3.6420670642953)--
(1.51463096703131,3.65)--
(1.52,3.6591324951721)--
(1.52050343312649,3.66)--
(1.52634767196127,3.67)--
(1.53,3.67620575286655)--
(1.53220443111425,3.68)--
(1.53805512822485,3.69)--
(1.54,3.69330108900102)--
(1.54389641852237,3.7)--
(1.5497534426948,3.71)--
(1.55,3.71041805715467)--
(1.5555794985144,3.72)--
(1.56,3.72753937088389)--
(1.56142453585778,3.73)--
(1.56725377382956,3.74)--
(1.57,3.74467896904367)--
(1.5730839251178,3.75)--
(1.57891934671939,3.76)--
(1.58,3.76183933151804)--
(1.58473483471073,3.77)--
(1.59,3.77901340332028)--
(1.5905691753667,3.78)--
(1.59637736282053,3.79)--
(1.6,3.79619526532278)--
(1.60219736788019,3.8)--
(1.60801160706659,3.81)--
(1.61,3.81339707049835)--
(1.61381748826789,3.82)--
(1.61963766445685,3.83)--
(1.62,3.83061842827406)--
(1.62542963017641,3.84)--
(1.63,3.84784478013537)--
(1.63124040799321,3.85)--
(1.63703388663469,3.86)--
(1.64,3.86508617528769)--
(1.64283105020372,3.87)--
(1.64863035001627,3.88)--
(1.65,3.88234636561027)--
(1.65441409743773,3.89)--
(1.66,3.89962254701944)--
(1.66021649855026,3.9)--
(1.66598963821513,3.91)--
(1.67,3.91690177312065)--
(1.67177890668734,3.92)--
(1.6775577603737,3.93)--
(1.68,3.93419907691576)--
(1.68333408459206,3.94)--
(1.68911855104182,3.95)--
(1.69,3.95151411531408)--
(1.69488211638615,3.96)--
(1.7,3.968839207411)--
(1.70066425059607,3.97)--
(1.70642308549607,3.98)--
(1.71,3.98617199194583)--
(1.71219272161321,3.99)--
(1.71795707463145,4);

\fill[color=white] (-0.21,-1.15) ellipse(8pt and 6pt);
\fill[color=white] (0.68,-2.1) ellipse(8pt and 6pt);
\draw plot[domain=0:pi/2,variable=\t]({-sqrt(cos(\t r))},{sqrt(sin(\t r))})--
plot[domain=0:pi/2,variable=\t]({sqrt(sin(\t r))},{sqrt(cos(\t r))})--
plot[domain=0:pi/2,variable=\t]({sqrt(cos(\t r))},{-sqrt(sin(\t r))})--
plot[domain=0:pi/2,variable=\t]({-sqrt(sin(\t r))},{-sqrt(cos(\t r))})--cycle;
\fill [color=black] (0.93,0.7) circle (1.5pt) node[circle,pin=90:{$\bm{p}_2=\bm{p}_6$}] {};
\fill [color=black] (-0.67,0.95) circle (1.5pt) node[circle,pin=90:{$\bm{p}_1=\bm{p}_5$}] {};
\fill [color=black] (-0.2,-1) circle (1.5pt) node[below] {$\bm{p}_3$};
\fill [color=black] (0.5,-2.1) circle (1.5pt) node[right] {$\bm{p}_4$};\fill [color=black] (0.13,0.825) circle (1.5pt);
\fill [color=black] (0,0) circle (1.5pt) node[circle,pin=160:{$\bm{x}^{\prime\prime}$}] {};
%\fill [color=black] (0.67,-0.95) circle (1.5pt) node[circle,pin={[pin distance=1.5cm]270:{$2\bm{x}^{\prime\prime}-\bm{p}_5$}}] {};
\draw ($(-0.67,0.95)!1.9!(0.67,-0.95)$)--($(0.67,-0.95)!1.05!(-0.67,0.95)$);
\draw[name path=strline1] (-0.67,0.95)--(0.93,0.7);
\draw (0.93,0.7)--($(0.93,0.7)!5.0!(0,0)$);
\draw[name path=strline2] ($(0.5,-2.1)!1.5!(0,0)$)--($(0,0)!1.3!(0.5,-2.1)$);
\fill[color=black,name intersections={of=strline1 and strline2}](intersection-1)circle(1.5pt)node[below left]{$\bm{s}$};
\end{tikzpicture}
